Can HERA See an $e u --> e c$ Signal of a Virtual Leptoquark?

Virtual leptoquarks could be detected at HERA through some nonstandard effects. Here we explore the possibility that virtual leptoquarks could be discovered via $e u --> e c$ scattering, assuming integrated luminosity of 200 pb$^{-1}$ and charm identification efficiency of 1%. We study the implications of low energy data for the leptoquarks couplings and find that the most relevant bound for the HERA cross sections comes from inclusive $c --> e^+e^-~+~any$. This bound implies that the $e u --> e c$ cross sections for virtual leptoquarks are just too small for observation of the signal. With an improvement by a factor of ~2 on the luminosity or on charm identification it could be possible to see virtual leptoquarks with {\it maximum couplings} up to ~1.5 - 2 TeV. However, the prospects for discovering the virtual particles if their couplings are somewhat below present bounds are very dim. We point out that this cross section could be very large for leptoquarks lighter than HERA's kinematical limit, and if such a leptoquark is discovered we recommend searching for a possible $e u --> e c$ signal. Our results may also serve as an update on the maximum cross sections for leptoquark mediated $e u --> \mu c$ scattering.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% Figure 2

%!PS-Adobe-1.0
%%Creator: FHLEURER
%%Title: PGPLOT PostScript plot
%%CreationDate:  3-JUN-1992 15:11
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 8939 0 780 780 l 0 6239 c -8939 0 c 0 -6239 c 0 45 c 0 45
1099 780 l 0 45 1418 780 l 0 90 1738 780 l
0 45 2057 780 l 0 45 2376 780 l 0 45 2695 780 l 0 45 3015 780 l 0 90 3334 780 l
0 45 3653 780 l 0 45 3972 780 l 0 45 4292 780 l
0 45 4611 780 l 0 90 4930 780 l 0 45 5250 780 l 0 45 5569 780 l 0 45 5888 780 l
0 45 6207 780 l 0 90 6527 780 l 0 45 6846 780 l
0 45 7165 780 l 0 45 7484 780 l 0 45 7804 780 l 0 90 8123 780 l 0 45 8442 780 l
0 45 8761 780 l 0 45 9081 780 l 0 45 9400 780 l
0 90 9719 780 l 0 45 780 6974 l 0 45 1099 6974 l 0 45 1418 6974 l 0 90 1738
6929 l 0 45 2057 6974 l 0 45 2376 6974 l
0 45 2695 6974 l 0 45 3015 6974 l 0 90 3334 6929 l 0 45 3653 6974 l 0 45 3972
6974 l 0 45 4292 6974 l 0 45 4611 6974 l
0 90 4930 6929 l 0 45 5250 6974 l 0 45 5569 6974 l 0 45 5888 6974 l 0 45 6207
6974 l 0 90 6527 6929 l 0 45 6846 6974 l
0 45 7165 6974 l 0 45 7484 6974 l 0 45 7804 6974 l 0 90 8123 6929 l 0 45 8442
6974 l 0 45 8761 6974 l 0 45 9081 6974 l
0 45 9400 6974 l 0 90 9719 6929 l -60 0 1648 672 l -6 -54 c 6 6 c 18 6 c 18 0 c
18 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c
-18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c -18 -6 1732 672 l -12 -18 c -6 -30 c 0
-18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c
6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6 1852 672 l -12 -18 c -6
-30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c
12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 12 6 3130 648 l 18 18 c
0 -126 c -18 -6 3268 672 l -12 -18 c -6 -30 c 0 -18 c
6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c -18 -6 3388 672 l -12 -18 c -6 -30 c
0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c -18 -6 3508 672 l -12 -18 c
-6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c 12 6 4726 648 l
18 18 c 0 -126 c -60 0 4900 672 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c
6 -18 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c
-18 6 c -6 6 c -6 12 c -18 -6 4984 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12
-18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c -18 -6 5104 672 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c
0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 0 6 6311 642 l 6 12 c 6 6 c 12 6 c 24 0
c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c
-60 -60 c 84 0 c -18 -6 6461 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c -18 -6 6581 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c
12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c -18 -6 6701 672 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 5 30 c
0 18 c -5 30 c -12 18 c -18 6 c -12 0 c 0 6 7907 642 l 6 12 c 6 6 c 12 6 c 24 0
c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c
-60 -60 c 84 0 c -60 0 8093 672 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c
6 -18 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c
-18 6 c -6 6 c -6 12 c -18 -6 8177 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12
-18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c -18 -6 8297 672 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c
0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 66 0 9509 672 l -36 -48 c 18 0 c 12 -6
c 6 -6 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c
-18 0 c -18 6 c -6 6 c -6 12 c -18 -6 9653 672 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c
0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6 9773 672 l -12 -18 c -6 -30 c 0
-18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c
6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6 9893 672 l -12 -18 c -6
-30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c
12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 90 0 780 780 l 45 0 780
1249 l 45 0 780 1524 l 45 0 780 1719 l
45 0 780 1870 l 45 0 780 1994 l 45 0 780 2098 l 45 0 780 2189 l 45 0 780 2268 l
90 0 780 2340 l 45 0 780 2809 l 45 0 780 3084 l
45 0 780 3279 l 45 0 780 3430 l 45 0 780 3553 l 45 0 780 3658 l 45 0 780 3748 l
45 0 780 3828 l 90 0 780 3900 l 45 0 780 4369 l
45 0 780 4644 l 45 0 780 4839 l 45 0 780 4990 l 45 0 780 5113 l 45 0 780 5218 l
45 0 780 5308 l 45 0 780 5388 l 90 0 780 5459 l
45 0 780 5929 l 45 0 780 6204 l 45 0 780 6398 l 45 0 780 6550 l 45 0 780 6673 l
45 0 780 6777 l 45 0 780 6868 l 45 0 780 6948 l
90 0 780 7019 l 90 0 9629 780 l 45 0 9674 1249 l 45 0 9674 1524 l 45 0 9674
1719 l 45 0 9674 1870 l 45 0 9674 1994 l
45 0 9674 2098 l 45 0 9674 2189 l 45 0 9674 2268 l 90 0 9629 2340 l 45 0 9674
2809 l 45 0 9674 3084 l 45 0 9674 3279 l
45 0 9674 3430 l 45 0 9674 3553 l 45 0 9674 3658 l 45 0 9674 3748 l 45 0 9674
3828 l 90 0 9629 3900 l 45 0 9674 4369 l
45 0 9674 4644 l 45 0 9674 4839 l 45 0 9674 4990 l 45 0 9674 5113 l 45 0 9674
5218 l 45 0 9674 5308 l 45 0 9674 5388 l
90 0 9629 5459 l 45 0 9674 5929 l 45 0 9674 6204 l 45 0 9674 6398 l 45 0 9674
6550 l 45 0 9674 6673 l 45 0 9674 6777 l
45 0 9674 6868 l 45 0 9674 6948 l 90 0 9629 7019 l 6 -18 517 624 l 18 -12 c 30
-6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c
-18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -6 631 720 l 6 6
c -6 6 c -6 -6 c 6 -18 517 804 l 18 -12 c 30 -6 c
18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c
-18 -12 c -6 -18 c 0 -12 c -6 12 541 906 l -18 18 c
126 0 c 6 -18 517 2244 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c
-6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c
-6 -18 c 0 -12 c 6 -6 631 2340 l 6 6 c -6 6 c -6 -6 c -6 12 541 2406 l -18 18 c
126 0 c -6 12 541 3876 l -18 17 c 126 0 c
-6 12 541 5375 l -18 18 c 126 0 c 6 -18 517 5513 l 18 -12 c 30 -6 c 18 0 c 30 6
c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c -6 12 541 6875 l -18 18 c 126 0 c 6
-18 517 7013 l 18 -12 c 30 -6 c 18 0 c 30 6 c
18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6
-18 c 0 -12 c 6 -18 517 7133 l 18 -12 c 30 -6 c 18 0 c
30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12
c -6 -18 c 0 -12 c
0 -126 2220 7535 l 48 -126 2220 7535 l -48 -126 2316 7535 l 0 -126 2316 7535 l
0 -84 2430 7493 l -12 12 2430 7475 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c 66 -84 2472 7493 l -66 -84 2538 7493 l
6 -6 2574 7535 l 6 6 c -6 6 c -6 -6 c 0 -84 2580 7493 l 0 -84 2628 7493 l 18 18
2628 7469 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c
18 18 2694 7469 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 0 -60 2808 7493 l 6 -18
c 12 -6 c 18 0 c 12 6 c 18 18 c 0 -84 2874 7493 l
0 -84 2922 7493 l 18 18 2922 7469 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 18 18
2988 7469 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c
-6 12 3282 7505 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c -12 -6 3348 7493 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12
-12 c 12 -6 c 18 0 c 12 6 c 12 12 c 6 18 c 0 12 c
-6 18 c -12 12 c -12 6 c -18 0 c 0 -60 3438 7493 l 6 -18 c 12 -6 c 18 0 c 12 6
c 18 18 c 0 -84 3504 7493 l 0 -126 3552 7493 l
12 12 3552 7475 l 12 6 c 18 0 c 12 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c -12
-12 c -12 -6 c -18 0 c -12 6 c -12 12 c
0 -126 3666 7535 l 6 -6 3708 7535 l 6 6 c -6 6 c -6 -6 c 0 -84 3714 7493 l 0
-84 3762 7493 l 18 18 3762 7469 l 12 6 c 18 0 c 12 -6 c
6 -18 c 0 -60 c 0 -96 3942 7493 l -6 -18 c -6 -6 c -12 -6 c -18 0 c -12 6 c -12
12 3942 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c
-6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c -6 12 4170 7505
l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c
-6 -12 c -6 -18 c 0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c 12 6 c 12 12
c 6 12 c -12 -6 4236 7493 l -12 -12 c -6 -18 c
0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 6 18 c 0 12 c -6 18 c
-12 12 c -12 6 c -18 0 c 0 -84 4326 7493 l
18 18 4326 7469 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c -6 12 4500 7475 l -18 6
c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12 -6 c 30 -6 c
12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0 c -18 6 c -6 12 c 0 -102 4548
7535 l 6 -18 c 12 -6 c 12 0 c 42 0 4530 7493 l
0 -84 4680 7493 l -12 12 4680 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18
c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c 0 -84 4728 7493 l 18 18 4728 7469 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60
c 0 -102 4848 7535 l 6 -18 c 12 -6 c 12 0 c
42 0 4830 7493 l -6 12 4974 7475 l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12
-6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c
-18 -6 c -18 0 c -18 6 c -6 12 c -12 -6 5136 7493 l -12 -12 c -6 -18 c 0 -12 c
6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 6 18 c
0 12 c -6 18 c -12 12 c -12 6 c -18 0 c -12 0 5261 7535 l -11 -6 c -6 -18 c 0
-102 c 41 0 5214 7493 l 48 -126 5375 7535 l
-48 -126 5471 7535 l 72 0 5495 7457 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c -12
-6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c -12 12 5675 7475 l -12 6 c -18 0 c -12 -6 c -12
-12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c
12 6 c 12 12 c 0 -102 5723 7535 l 6 -18 c 12 -6 c 12 0 c 42 0 5705 7493 l -12
-6 5813 7493 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c -12 6 c
-18 0 c 0 -84 5903 7493 l 6 18 5903 7457 l 12 12 c
12 6 c 18 0 c 0 -84 6143 7493 l -12 12 6143 7475 l -12 6 c -18 0 c -12 -6 c -12
-12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c
18 0 c 12 6 c 12 12 c 0 -84 6191 7493 l 18 18 6191 7469 l 12 6 c 18 0 c 12 -6 c
6 -18 c 0 -60 c 0 -126 6371 7535 l
-12 12 6371 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
-12 12 6593 7517 l -18 6 c -24 0 c -18 -6 c -12 -12 c 0 -12 c 6 -12 c 6 -6 c 12
-6 c 36 -12 c 12 -6 c 6 -6 c 6 -12 c 0 -18 c
-12 -12 c -18 -6 c -24 0 c -18 6 c -12 12 c -12 12 6701 7475 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c 0 -84 6809 7493 l -12 12 6809 7475 l -12 6 c -18
0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 0 -126 6857 7535 l 0 -84 6971 7493 l -12
12 6971 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c
-6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 0 -84 7019 7493
l 6 18 7019 7457 l 12 12 c 12 6 c 18 0 c
0 -126 7193 7535 l 72 0 c 72 0 7289 7457 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0
c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 0 -126 7403 7493 l 12 12 7403 7475 l 12
6 c 18 0 c 12 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c
-12 -12 c -12 -6 c -18 0 c -12 6 c -12 12 c 0 -102 7523 7535 l 6 -18 c 12 -6 c
12 0 c 42 0 7505 7493 l -12 -6 7613 7493 l -12 -12 c
-6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 6 18 c 0 12 c
-6 18 c -12 12 c -12 6 c -18 0 c 0 -126 7769 7493 l
-12 12 7769 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
0 -60 7817 7493 l 6 -18 c 12 -6 c 18 0 c 12 6 c 18 18 c 0 -84 7883 7493 l 0 -84
7997 7493 l -12 12 7997 7475 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c 0 -84 8045 7493 l 6 18 8045 7457 l 12 12 c 12 6 c
18 0 c 0 -126 8123 7535 l -60 -60 8183 7493 l 42 -48 8147 7457 l -6 12 8285
7475 l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12 -6 c
30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0 c -18 6 c -6 12 c 0 -126
4740 282 l 48 -126 4740 282 l -48 -126 4836 282 l
0 -126 4836 282 l 0 -84 4950 240 l -12 12 4950 222 l -12 6 c -18 0 c -12 -6 c
-12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c
18 0 c 12 6 c 12 12 c -6 12 5058 222 l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12
c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c
-18 -6 c -18 0 c -18 6 c -6 12 c -6 12 5160 222 l -18 6 c -18 0 c -18 -6 c -6
-12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c
-6 -12 c -18 -6 c -18 0 c -18 6 c -6 12 c 0 -192 5297 306 l 0 -192 5303 306 l
42 0 5297 306 l 42 0 5297 114 l -6 12 5465 252 l
-12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c 0 -30 c 6 -18 c 6
-12 c 12 -12 c 12 -6 c 24 0 c 12 6 c 12 12 c 6 12 c
0 18 c 30 0 5435 204 l 72 0 5501 204 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c 48 -126 5597 282 l -48 -126 5693 282 l 0 -192
5753 306 l 0 -192 5759 306 l 42 0 5717 306 l
42 0 5717 114 l 96 0 267 3897 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -12 -12
285 3897 l -6 -12 c 0 -18 c 6 -12 c 12 -12 c 18 -6 c
12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c -5 0 183 3938 l -9 5 c -4
4 c -5 9 c 0 18 c 5 9 c 4 5 c 9 4 c 9 0 c 9 -4 c
14 -9 c 45 -45 c 0 63 c
32 66 780 2560 l 32 63 c 32 60 c 32 58 c 32 55 c 31 53 c 32 51 c 32 50 c 32 47
c 32 46 c 32 45 c 32 43 c 32 41 c 32 41 c 32 39 c
32 38 c 32 37 c 32 37 c 31 35 c 32 34 c 32 33 c 32 33 c 32 32 c 32 31 c 32 31 c
32 29 c 32 30 c 32 28 c 32 28 c 32 27 c 32 27 c
32 27 c 31 25 c 32 26 c 32 25 c 32 24 c 32 24 c 32 24 c 32 23 c 32 23 c 32 22 c
32 22 c 32 22 c 32 21 c 32 21 c 31 21 c 32 20 c
32 20 c 32 20 c 32 20 c 32 19 c 32 19 c 32 19 c 32 18 c 32 18 c 32 18 c 32 18 c
32 18 c 32 17 c 31 17 c 32 17 c 32 17 c 32 16 c
32 17 c 32 16 c 32 16 c 32 15 c 32 16 c 32 15 c 32 15 c 32 16 c 32 14 c 31 15 c
32 15 c 32 14 c 32 14 c 32 15 c 32 14 c 32 13 c
32 14 c 32 14 c 32 13 c 32 14 c 32 13 c 32 13 c 32 13 c 31 13 c 32 13 c 32 12 c
32 13 c 32 12 c 32 12 c 32 13 c 32 12 c 32 12 c
32 12 c 32 11 c 32 12 c 32 12 c 31 11 c 32 12 c 32 11 c 32 11 c 32 12 c 32 11 c
32 11 c 32 11 c 32 11 c 32 10 c 32 11 c 32 11 c
32 10 c 32 11 c 31 10 c 32 11 c 32 10 c 32 10 c 32 10 c 32 10 c 32 10 c 32 10 c
32 10 c 32 10 c 32 10 c 32 10 c 32 9 c 31 10 c
32 9 c 32 10 c 32 9 c 32 10 c 32 9 c 32 10 c 32 9 c 32 9 c 32 9 c 32 9 c 32 9 c
32 9 c 32 9 c 31 9 c 32 9 c 32 9 c 32 9 c 32 9 c
32 8 c 32 9 c 32 9 c 32 8 c 32 9 c 32 9 c 32 8 c 32 9 c 31 8 c 32 8 c 32 9 c 32
8 c 32 8 c 32 9 c 32 8 c 32 8 c 32 9 c 32 8 c 32 8 c
32 8 c 32 5 c 31 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32
0 c 32 0 c 32 0 c 32 0 c 32 0 c 31 0 c 32 0 c 32 0 c
32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 31 0 c 32
0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c
32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 31 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32
0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 31 0 c
32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32
0 c 32 0 c 31 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c
32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 31 0 c 32 0 c 32 0 c 32 0 c 32
0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c
32 0 c 32 0 c 31 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32
0 c 32 0 c 32 0 c 32 0 c 31 0 c 32 0 c 32 0 c 32 0 c
32 0 c 32 0 c 0 0 c
0.00 setgray 32 66 780 2802 l 2 4 c 27 50 849 2942 l 10 19 c 15 26 925 3079 l
24 41 c 30 46 1005 3212 l 13 19 c 7 10 1092 3342 l
32 44 c 7 9 c 11 14 1184 3467 l 32 40 c 6 8 c 9 10 1282 3589 l 32 37 c 10 12 c
1 1 1385 3706 l 32 35 c 21 21 c 21 21 1493 3819 l
32 31 c 3 2 c 5 4 1605 3927 l 32 29 c 21 19 c 16 13 1722 4031 l 32 27 c 11 10 c
23 19 1842 4130 l 32 25 c 6 4 c 28 20 1965 4226 l
32 23 c 3 3 c 29 20 2092 4317 l 32 22 c 3 2 c 27 18 2221 4404 l 32 21 c 6 4 c
24 15 2352 4488 l 32 19 c 11 7 c 18 11 2486 4568 l
32 18 c 18 10 c 10 5 2622 4646 l 32 18 c 26 14 c 0 0 2759 4720 l 32 17 c 32 16
c 5 3 c 21 11 2898 4791 l 32 16 c 16 8 c
9 4 3038 4860 l 32 15 c 29 14 c 27 13 3179 4926 l 32 14 c 12 6 c 13 6 3321 4990
l 32 14 c 26 12 c 30 12 3464 5053 l 32 14 c 10 4 c
13 6 3608 5113 l 32 13 c 27 11 c 29 11 3752 5172 l 32 13 c 12 5 c 12 4 3897
5229 l 32 13 c 29 11 c 25 10 4043 5285 l 32 12 c 16 6 c
7 3 4189 5340 l 32 11 c 32 12 c 2 1 c 21 7 4335 5394 l 32 12 c 21 8 c 1 1 4482
5447 l 32 11 c 32 11 c 8 3 c 14 5 4629 5500 l 32 11 c
27 10 c 27 9 4776 5552 l 31 11 c 15 6 c 7 3 4923 5603 l 32 8 c 32 0 c 5 0 c 13
0 5077 5614 l 32 0 c 32 0 c 1 0 c 17 0 5233 5614 l
31 0 c 30 0 c 20 0 5389 5614 l 32 0 c 26 0 c 24 0 5545 5614 l 32 0 c 22 0 c 27
0 5701 5614 l 32 0 c 19 0 c 31 0 5857 5614 l 32 0 c
15 0 c 3 0 6013 5614 l 32 0 c 32 0 c 11 0 c 6 0 6169 5614 l 32 0 c 32 0 c 8 0 c
10 0 6325 5614 l 32 0 c 32 0 c 4 0 c
14 0 6481 5614 l 32 0 c 31 0 c 1 0 c 17 0 6637 5614 l 32 0 c 29 0 c 21 0 6793
5614 l 32 0 c 25 0 c 24 0 6949 5614 l 32 0 c 22 0 c
28 0 7105 5614 l 32 0 c 18 0 c 32 0 7261 5614 l 32 0 c 14 0 c 3 0 7417 5614 l
32 0 c 32 0 c 11 0 c 7 0 7573 5614 l 32 0 c 32 0 c
7 0 c 11 0 7729 5614 l 32 0 c 32 0 c 3 0 c 14 0 7885 5614 l 32 0 c 32 0 c 18 0
8041 5614 l 32 0 c 28 0 c 22 0 8197 5614 l 32 0 c
24 0 c 25 0 8353 5614 l 32 0 c 21 0 c 29 0 8509 5614 l 32 0 c 17 0 c 1 0 8665
5614 l 31 0 c 32 0 c 14 0 c 4 0 8821 5614 l 32 0 c
32 0 c 10 0 c 8 0 8977 5614 l 32 0 c 32 0 c 6 0 c 11 0 9133 5614 l 32 0 c 32 0
c 3 0 c 15 0 9289 5614 l 32 0 c 31 0 c
19 0 9445 5614 l 32 0 c 27 0 c 22 0 9601 5614 l 32 0 c 24 0 c
0.00 setgray
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1



%Figure 3a

%!PS-Adobe-1.0
%%Creator: FHLEURER
%%Title: PGPLOT PostScript plot
%%CreationDate:  3-JUN-1992 15:12
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 8939 0 780 780 l 0 6239 c -8939 0 c 0 -6239 c 0 45 c 0 45
1099 780 l 0 45 1418 780 l 0 90 1738 780 l
0 45 2057 780 l 0 45 2376 780 l 0 45 2695 780 l 0 45 3015 780 l 0 90 3334 780 l
0 45 3653 780 l 0 45 3972 780 l 0 45 4292 780 l
0 45 4611 780 l 0 90 4930 780 l 0 45 5250 780 l 0 45 5569 780 l 0 45 5888 780 l
0 45 6207 780 l 0 90 6527 780 l 0 45 6846 780 l
0 45 7165 780 l 0 45 7484 780 l 0 45 7804 780 l 0 90 8123 780 l 0 45 8442 780 l
0 45 8761 780 l 0 45 9081 780 l 0 45 9400 780 l
0 90 9719 780 l 0 45 780 6974 l 0 45 1099 6974 l 0 45 1418 6974 l 0 90 1738
6929 l 0 45 2057 6974 l 0 45 2376 6974 l
0 45 2695 6974 l 0 45 3015 6974 l 0 90 3334 6929 l 0 45 3653 6974 l 0 45 3972
6974 l 0 45 4292 6974 l 0 45 4611 6974 l
0 90 4930 6929 l 0 45 5250 6974 l 0 45 5569 6974 l 0 45 5888 6974 l 0 45 6207
6974 l 0 90 6527 6929 l 0 45 6846 6974 l
0 45 7165 6974 l 0 45 7484 6974 l 0 45 7804 6974 l 0 90 8123 6929 l 0 45 8442
6974 l 0 45 8761 6974 l 0 45 9081 6974 l
0 45 9400 6974 l 0 90 9719 6929 l -60 0 1648 672 l -6 -54 c 6 6 c 18 6 c 18 0 c
18 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c
-18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c -18 -6 1732 672 l -12 -18 c -6 -30 c 0
-18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c
6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6 1852 672 l -12 -18 c -6
-30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c
12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 12 6 3130 648 l 18 18 c
0 -126 c -18 -6 3268 672 l -12 -18 c -6 -30 c 0 -18 c
6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c -18 -6 3388 672 l -12 -18 c -6 -30 c
0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c -18 -6 3508 672 l -12 -18 c
-6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c 12 6 4726 648 l
18 18 c 0 -126 c -60 0 4900 672 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c
6 -18 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c
-18 6 c -6 6 c -6 12 c -18 -6 4984 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12
-18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c -18 -6 5104 672 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c
0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 0 6 6311 642 l 6 12 c 6 6 c 12 6 c 24 0
c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c
-60 -60 c 84 0 c -18 -6 6461 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c -18 -6 6581 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c
12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c -18 -6 6701 672 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 5 30 c
0 18 c -5 30 c -12 18 c -18 6 c -12 0 c 0 6 7907 642 l 6 12 c 6 6 c 12 6 c 24 0
c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c
-60 -60 c 84 0 c -60 0 8093 672 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c
6 -18 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c
-18 6 c -6 6 c -6 12 c -18 -6 8177 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12
-18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c -18 -6 8297 672 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c
0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 66 0 9509 672 l -36 -48 c 18 0 c 12 -6
c 6 -6 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c
-18 0 c -18 6 c -6 6 c -6 12 c -18 -6 9653 672 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c
0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6 9773 672 l -12 -18 c -6 -30 c 0
-18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c
6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6 9893 672 l -12 -18 c -6
-30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c
12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 90 0 780 780 l 45 0 780
1249 l 45 0 780 1524 l 45 0 780 1719 l
45 0 780 1870 l 45 0 780 1994 l 45 0 780 2098 l 45 0 780 2189 l 45 0 780 2268 l
90 0 780 2340 l 45 0 780 2809 l 45 0 780 3084 l
45 0 780 3279 l 45 0 780 3430 l 45 0 780 3553 l 45 0 780 3658 l 45 0 780 3748 l
45 0 780 3828 l 90 0 780 3900 l 45 0 780 4369 l
45 0 780 4644 l 45 0 780 4839 l 45 0 780 4990 l 45 0 780 5113 l 45 0 780 5218 l
45 0 780 5308 l 45 0 780 5388 l 90 0 780 5459 l
45 0 780 5929 l 45 0 780 6204 l 45 0 780 6398 l 45 0 780 6550 l 45 0 780 6673 l
45 0 780 6777 l 45 0 780 6868 l 45 0 780 6948 l
90 0 780 7019 l 90 0 9629 780 l 45 0 9674 1249 l 45 0 9674 1524 l 45 0 9674
1719 l 45 0 9674 1870 l 45 0 9674 1994 l
45 0 9674 2098 l 45 0 9674 2189 l 45 0 9674 2268 l 90 0 9629 2340 l 45 0 9674
2809 l 45 0 9674 3084 l 45 0 9674 3279 l
45 0 9674 3430 l 45 0 9674 3553 l 45 0 9674 3658 l 45 0 9674 3748 l 45 0 9674
3828 l 90 0 9629 3900 l 45 0 9674 4369 l
45 0 9674 4644 l 45 0 9674 4839 l 45 0 9674 4990 l 45 0 9674 5113 l 45 0 9674
5218 l 45 0 9674 5308 l 45 0 9674 5388 l
90 0 9629 5459 l 45 0 9674 5929 l 45 0 9674 6204 l 45 0 9674 6398 l 45 0 9674
6550 l 45 0 9674 6673 l 45 0 9674 6777 l
45 0 9674 6868 l 45 0 9674 6948 l 90 0 9629 7019 l 6 -18 517 624 l 18 -12 c 30
-6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c
-18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -6 631 720 l 6 6
c -6 6 c -6 -6 c 6 -18 517 804 l 18 -12 c 30 -6 c
18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c
-18 -12 c -6 -18 c 0 -12 c -6 12 541 906 l -18 18 c
126 0 c 6 -18 517 2244 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c
-6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c
-6 -18 c 0 -12 c 6 -6 631 2340 l 6 6 c -6 6 c -6 -6 c -6 12 541 2406 l -18 18 c
126 0 c -6 12 541 3876 l -18 17 c 126 0 c
-6 12 541 5375 l -18 18 c 126 0 c 6 -18 517 5513 l 18 -12 c 30 -6 c 18 0 c 30 6
c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c -6 12 541 6875 l -18 18 c 126 0 c 6
-18 517 7013 l 18 -12 c 30 -6 c 18 0 c 30 6 c
18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6
-18 c 0 -12 c 6 -18 517 7133 l 18 -12 c 30 -6 c 18 0 c
30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12
c -6 -18 c 0 -12 c
-6 12 3765 7505 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c 0 -126 3807 7535 l 18 18 3807 7469 l 12 6 c 18 0 c 12 -6
c 6 -18 c 0 -60 c 0 -84 3987 7493 l
-12 12 3987 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
0 -84 4035 7493 l 6 18 4035 7457 l 12 12 c 12 6 c 18 0 c 0 -96 4179 7493 l -6
-18 c -6 -6 c -12 -6 c -18 0 c -12 6 c
-12 12 4179 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
72 0 4221 7457 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c -12 -6 c -12 -12 c -6
-18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c 12 6 4443 7511 l 18 18 c 0 -126 c -108 -192 4647 7559 l 66 0 4689 7535
l -36 -48 c 18 0 c 12 -6 c 6 -6 c 6 -18 c 0 -12 c
-6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c 0 -126 4899 7535 l
72 0 c 72 0 4995 7457 l 0 12 c -6 12 c -6 6 c -12 6 c
-18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12
6 c 12 12 c 0 -126 5109 7493 l 12 12 5109 7475 l
12 6 c 18 0 c 12 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c -12 -6 c -18
0 c -12 6 c -12 12 c 0 -102 5229 7535 l 6 -18 c
12 -6 c 11 0 c 41 0 5211 7493 l -12 -6 5318 7493 l -12 -12 c -6 -18 c 0 -12 c 6
-18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 6 18 c
0 12 c -6 18 c -12 12 c -12 6 c -18 0 c 0 -126 5474 7493 l -12 12 5474 7475 l
-12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c
6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 0 -60 5522 7493 l 6 -18 c 12 -6
c 18 0 c 12 6 c 18 18 c 0 -84 5588 7493 l
0 -84 5702 7493 l -12 12 5702 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18
c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c 0 -84 5750 7493 l 6 18 5750 7457 l 12 12 c 12 6 c 18 0 c 0 -126 5828
7535 l -60 -60 5888 7493 l 42 -48 5852 7457 l
-6 12 5990 7475 l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12 -6 c 30 -6 c 12
-6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0 c -18 6 c
-6 12 c 6 -6 6122 7535 l 6 6 c -6 6 c -6 -6 c 0 -84 6128 7493 l 0 -84 6176 7493
l 18 18 6176 7469 l 12 6 c 18 0 c 12 -6 c 6 -18 c
0 -60 c 0 -126 6386 7535 l 0 -126 6470 7535 l 84 0 6386 7475 l 0 -126 6518 7535
l 78 0 6518 7535 l 48 0 6518 7475 l 78 0 6518 7409 l
0 -126 6632 7535 l 54 0 6632 7535 l 18 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -6
-6 c -18 -6 c -54 0 c 42 -66 6674 7475 l
-48 -126 6788 7535 l 48 -126 6788 7535 l 60 0 6758 7451 l 0 -126 4740 282 l 48
-126 4740 282 l -48 -126 4836 282 l 0 -126 4836 282 l
0 -84 4950 240 l -12 12 4950 222 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c
0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c -6 12 5058 222 l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12 -6 c 30
-6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0 c
-18 6 c -6 12 c -6 12 5160 222 l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12
-6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c
-18 0 c -18 6 c -6 12 c 0 -192 5297 306 l 0 -192 5303 306 l 42 0 5297 306 l 42
0 5297 114 l -6 12 5465 252 l -12 12 c -12 6 c
-24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c 0 -30 c 6 -18 c 6 -12 c 12 -12 c
12 -6 c 24 0 c 12 6 c 12 12 c 6 12 c 0 18 c
30 0 5435 204 l 72 0 5501 204 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c -12 -6 c
-12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c
18 0 c 12 6 c 12 12 c 48 -126 5597 282 l -48 -126 5693 282 l 0 -192 5753 306 l
0 -192 5759 306 l 42 0 5717 306 l 42 0 5717 114 l
-12 -12 285 2442 l -6 -12 c 0 -18 c 6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12
12 c 6 12 c 0 18 c -6 12 c -12 12 c 84 0 267 2484 l
-18 6 303 2484 l -12 12 c -6 12 c 0 18 c 6 -12 267 2586 l 12 -12 c 18 -6 c 12 0
c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c
-18 6 c -12 0 c -18 -6 c -12 -12 c -6 -12 c 0 -18 c -12 -6 285 2736 l -6 -18 c
0 -18 c 6 -18 c 12 -6 c 12 6 c 6 12 c 6 30 c 6 12 c
12 6 c 6 0 c 12 -6 c 6 -18 c 0 -18 c -6 -18 c -12 -6 c -12 -6 285 2838 l -6 -18
c 0 -18 c 6 -18 c 12 -6 c 12 6 c 6 12 c 6 30 c
6 12 c 12 6 c 6 0 c 12 -6 c 6 -18 c 0 -18 c -6 -18 c -12 -6 c -12 -6 285 3036 l
-6 -18 c 0 -18 c 6 -18 c 12 -6 c 12 6 c 6 12 c
6 30 c 6 12 c 12 6 c 6 0 c 12 -6 c 6 -18 c 0 -18 c -6 -18 c -12 -6 c 0 72 303
3072 l -12 0 c -12 -6 c -6 -6 c -6 -12 c 0 -18 c
6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c
-12 -12 285 3252 l -6 -12 c 0 -18 c 6 -12 c 12 -12 c
18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c 102 0 225 3300 l
18 6 c 6 12 c 0 12 c 0 42 267 3282 l 6 6 225 3360 l
-6 6 c -6 -6 c 6 -6 c 84 0 267 3366 l 6 -12 267 3438 l 12 -12 c 18 -6 c 12 0 c
18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c -18 6 c
-12 0 c -18 -6 c -12 -12 c -6 -12 c 0 -18 c 84 0 267 3528 l -18 18 291 3528 l
-6 12 c 0 18 c 6 12 c 18 6 c 60 0 c 192 0 201 3738 l
192 0 201 3744 l 0 42 201 3738 l 0 42 393 3738 l 126 0 267 3822 l -12 12 285
3822 l -6 12 c 0 18 c 6 12 c 12 12 c 18 6 c 12 0 c
18 -6 c 12 -12 c 6 -12 c 0 -18 c -6 -12 c -12 -12 c 126 0 225 3935 l -12 12 285
3935 l -6 12 c 0 18 c 6 12 c 12 12 c 18 6 c 12 0 c
18 -6 c 12 -12 c 6 -12 c 0 -18 c -6 -12 c -12 -12 c 192 0 201 4079 l 192 0 201
4085 l 0 42 201 4043 l 0 42 393 4043 l
0 72 303 4223 l -12 0 c -12 -6 c -6 -6 c -6 -12 c 0 -18 c 6 -12 c 12 -12 c 18
-6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c
-12 12 c 126 0 267 4337 l -12 12 285 4337 l -6 12 c 0 18 c 6 12 c 12 12 c 18 6
c 12 0 c 18 -6 c 12 -12 c 6 -12 c 0 -18 c -6 -12 c
-12 -12 c 0 108 297 4547 l 0 108 297 4703 l 0 108 297 4859 l 54 96 243 5015 l
54 -96 c 0 72 303 5249 l -12 0 c -12 -6 c -6 -6 c
-6 -12 c 0 -18 c 6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c
-6 12 c -12 12 c -12 -12 285 5429 l -6 -12 c 0 -18 c
6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c
1 -6 843 7019 l 32 -227 c 32 -272 c 32 -306 c 31 -366 c 32 -452 c 32 -496 c 32
-474 c 32 -392 c 32 -181 c 32 -67 c 32 -47 c 32 -38 c
32 -32 c 32 -27 c 32 -23 c 32 -20 c 31 -18 c 32 -17 c 32 -14 c 32 -13 c 32 -12
c 32 -11 c 32 -10 c 32 -9 c 32 -8 c 32 -8 c 32 -7 c
32 -6 c 32 -6 c 32 -6 c 31 -5 c 32 -5 c 32 -5 c 32 -4 c 32 -4 c 32 -4 c 32 -4 c
32 -3 c 32 -3 c 32 -3 c 32 -3 c 32 -3 c 32 -2 c
31 -3 c 32 -2 c 32 -2 c 32 -2 c 32 -2 c 32 -2 c 32 -2 c 32 -2 c 32 -1 c 32 -2 c
32 -2 c 32 -1 c 32 -1 c 32 -2 c 31 -1 c 32 -1 c
32 -1 c 32 -2 c 32 -1 c 32 -1 c 32 -1 c 32 -1 c 32 -1 c 32 -1 c 32 -1 c 32 0 c
32 -1 c 31 -1 c 32 -1 c 32 -1 c 32 0 c 32 -1 c
32 -1 c 32 0 c 32 -1 c 32 -1 c 32 0 c 32 -1 c 32 0 c 32 -1 c 32 0 c 31 -1 c 32
0 c 32 -1 c 32 0 c 32 -1 c 32 0 c 32 -1 c 32 0 c
32 0 c 32 -1 c 32 0 c 32 -1 c 32 0 c 31 0 c 32 -1 c 32 0 c 32 0 c 32 -1 c 32 0
c 32 0 c 32 -1 c 32 0 c 32 0 c 32 -1 c 32 0 c 32 0 c
32 0 c 31 -1 c 32 0 c 32 0 c 32 0 c 32 -1 c 32 0 c 32 0 c 32 0 c 32 0 c 32 -1 c
32 0 c 32 0 c 32 0 c 31 0 c 32 -1 c 32 0 c 32 0 c
32 0 c 32 0 c 32 -1 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 -1 c 32 0 c 31 0 c
32 0 c 32 0 c 32 0 c 32 0 c 32 -1 c 32 0 c 32 0 c
32 0 c 32 0 c 32 0 c 32 0 c 32 -1 c 31 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c
32 0 c 32 0 c 32 -1 c 32 0 c 32 0 c 32 0 c 32 -5 c
31 -15 c 32 -15 c 32 -14 c 32 -14 c 32 -15 c 32 -14 c 32 -14 c 32 -14 c 32 -14
c 32 -14 c 32 -14 c 32 -14 c 32 -13 c 32 -14 c
31 -14 c 32 -13 c 32 -14 c 32 -13 c 32 -13 c 32 -14 c 32 -13 c 32 -13 c 32 -13
c 32 -13 c 32 -13 c 32 -13 c 32 -13 c 31 -12 c
32 -13 c 32 -13 c 32 -12 c 32 -13 c 32 -12 c 32 -13 c 32 -12 c 32 -12 c 32 -12
c 32 -13 c 32 -12 c 32 -12 c 32 -12 c 31 -12 c
32 -12 c 32 -11 c 32 -12 c 32 -12 c 32 -12 c 32 -11 c 32 -12 c 32 -11 c 32 -12
c 32 -11 c 32 -12 c 32 -11 c 31 -11 c 32 -12 c
32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11
c 32 -11 c 32 -11 c 32 -10 c 31 -11 c 32 -11 c
32 -10 c 32 -11 c 32 -10 c 32 -11 c 32 -10 c 32 -11 c 32 -10 c 32 -10 c 32 -10
c 32 -11 c 32 -10 c 31 -10 c 32 -10 c 32 -10 c
32 -10 c 32 -10 c 32 -10 c 32 -10 c 32 -10 c 32 -10 c 32 -10 c 32 -10 c 32 -9 c
32 -10 c 32 -10 c 31 -9 c 32 -10 c 32 -10 c 32 -9 c
32 -10 c 32 -9 c 32 -10 c 32 -9 c 32 -9 c 32 -10 c 32 -9 c 32 -9 c 32 -10 c 31
-9 c 32 -9 c 32 -9 c 32 -9 c 32 -9 c 32 -9 c 0 -1 c
0.00 setgray 3 -14 809 7019 l 32 -175 c 32 -212 c 32 -260 c 32 -297 c 31 -362 c
32 -457 c 32 -521 c 32 -533 c 32 -499 c 32 -257 c
32 -95 c 32 -66 c 32 -53 c 32 -44 c 32 -37 c 32 -33 c 32 -29 c 31 -25 c 32 -23
c 32 -20 c 32 -19 c 32 -17 c 32 -15 c 32 -14 c
32 -12 c 32 -12 c 32 -11 c 32 -10 c 32 -9 c 32 -9 c 32 -8 c 31 -7 c 32 -7 c 32
-7 c 32 -6 c 32 -5 c 32 -6 c 32 -5 c 32 -5 c 32 -4 c
32 -5 c 32 -4 c 32 -4 c 32 -3 c 31 -4 c 32 -3 c 32 -3 c 32 -3 c 32 -3 c 32 -3 c
32 -3 c 32 -2 c 32 -2 c 32 -3 c 32 -2 c 32 -2 c
32 -2 c 32 -2 c 31 -2 c 32 -2 c 32 -1 c 32 -2 c 32 -2 c 32 -1 c 32 -2 c 32 -1 c
32 -1 c 32 -2 c 32 -1 c 32 -1 c 32 -1 c 31 -1 c
32 -2 c 32 -1 c 32 -1 c 32 -1 c 32 -1 c 32 -1 c 32 -1 c 32 0 c 32 -1 c 32 -1 c
32 -1 c 32 -1 c 32 0 c 31 -1 c 32 -1 c 32 -1 c 32 0 c
32 -1 c 32 -1 c 32 0 c 32 -1 c 32 0 c 32 -1 c 32 -1 c 32 0 c 32 -1 c 31 0 c 32
-1 c 32 0 c 32 -1 c 32 0 c 32 -1 c 32 0 c 32 0 c
32 -1 c 32 0 c 32 -1 c 32 0 c 32 -1 c 32 0 c 31 0 c 32 -1 c 32 0 c 32 0 c 32 -1
c 32 0 c 32 0 c 32 -1 c 32 0 c 32 0 c 32 -1 c 32 0 c
32 0 c 31 0 c 32 -1 c 32 0 c 32 0 c 32 -1 c 32 0 c 32 0 c 32 0 c 32 -1 c 32 0 c
32 0 c 32 0 c 32 0 c 32 -1 c 31 0 c 32 0 c 32 0 c
32 -1 c 32 0 c 32 0 c 32 0 c 32 0 c 32 -1 c 32 0 c 32 0 c 32 0 c 32 0 c 31 0 c
32 -1 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 -1 c
32 0 c 32 0 c 32 0 c 32 0 c 32 -6 c 31 -15 c 32 -14 c 32 -15 c 32 -14 c 32 -14
c 32 -15 c 32 -14 c 32 -14 c 32 -14 c 32 -14 c
32 -14 c 32 -14 c 32 -13 c 32 -14 c 31 -14 c 32 -13 c 32 -14 c 32 -13 c 32 -13
c 32 -14 c 32 -13 c 32 -13 c 32 -13 c 32 -13 c
32 -13 c 32 -13 c 32 -13 c 31 -13 c 32 -12 c 32 -13 c 32 -12 c 32 -13 c 32 -12
c 32 -13 c 32 -12 c 32 -13 c 32 -12 c 32 -12 c
32 -12 c 32 -12 c 32 -12 c 31 -12 c 32 -12 c 32 -12 c 32 -12 c 32 -12 c 32 -11
c 32 -12 c 32 -12 c 32 -11 c 32 -12 c 32 -11 c
32 -12 c 32 -11 c 31 -11 c 32 -12 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11
c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c
32 -11 c 32 -10 c 31 -11 c 32 -11 c 32 -10 c 32 -11 c 32 -10 c 32 -11 c 32 -10
c 32 -11 c 32 -10 c 32 -10 c 32 -11 c 32 -10 c
32 -10 c 31 -10 c 32 -10 c 32 -10 c 32 -11 c 32 -10 c 32 -10 c 32 -9 c 32 -10 c
32 -10 c 32 -10 c 32 -10 c 32 -10 c 32 -9 c 32 -10 c
31 -10 c 32 -9 c 32 -10 c 32 -10 c 32 -9 c 32 -10 c 32 -9 c 32 -9 c 32 -10 c 32
-9 c 32 -9 c 32 -10 c 32 -9 c 31 -9 c 32 -9 c
32 -10 c 32 -9 c 32 -9 c 32 -9 c 0 0 c
0.00 setgray 2 -8 810 7019 l 11 -68 c 8 -49 836 6866 l 4 -28 c 11 -77 859 6711
l 9 -78 880 6557 l 9 -76 899 6402 l 0 -1 c
9 -78 916 6247 l 7 -61 933 6092 l 1 -17 c 8 -78 948 5937 l 7 -77 963 5781 l 7
-78 976 5626 l 6 -78 989 5471 l 2 -29 1001 5315 l
4 -49 c 6 -78 1013 5160 l 6 -78 1025 5004 l 7 -78 1038 4849 l 7 -77 1052 4693 l
1 -11 1066 4538 l 9 -67 c 10 -77 1085 4383 l
19 -76 1109 4229 l 5 -11 1158 4082 l 32 -50 c 4 -5 c 9 -9 1250 3956 l 32 -29 c
17 -14 c 14 -9 1372 3860 l 32 -18 c 22 -11 c
3 -1 1511 3790 l 32 -12 c 32 -11 c 7 -2 c 15 -4 1659 3742 l 32 -8 c 29 -7 c 22
-4 1811 3707 l 32 -6 c 23 -3 c 28 -4 1965 3682 l
32 -4 c 18 -3 c 1 0 2120 3662 l 32 -3 c 32 -3 c 13 -1 c 5 -1 2275 3648 l 32 -2
c 32 -3 c 9 -1 c 9 -1 2431 3636 l 32 -2 c 32 -2 c
5 0 c 13 0 2587 3626 l 32 -2 c 32 -2 c 0 0 c 17 -1 2742 3619 l 32 -2 c 29 -1 c
21 -1 2898 3612 l 32 -1 c 25 -1 c 25 -1 3054 3607 l
31 -1 c 22 -1 c 28 -1 3210 3602 l 32 0 c 18 -1 c 32 -1 3366 3598 l 32 0 c 14 -1
c 4 0 3522 3595 l 31 -1 c 32 -1 c 11 0 c
7 0 3678 3592 l 32 -1 c 32 -1 c 7 0 c 11 0 3834 3589 l 32 -1 c 32 0 c 3 0 c 14
0 3990 3587 l 32 -1 c 32 0 c 18 -1 4146 3585 l 32 0 c
28 0 c 22 -1 4302 3583 l 32 0 c 24 0 c 25 0 4458 3581 l 32 -1 c 21 0 c 29 0
4614 3579 l 32 0 c 17 0 c 1 0 4770 3578 l 32 0 c 31 0 c
14 -1 c 4 0 4926 3577 l 32 -6 c 32 -18 c 4 -2 c 24 -13 5066 3513 l 32 -18 c 12
-7 c 15 -8 5203 3438 l 32 -17 c 21 -12 c
5 -3 5340 3365 l 32 -16 c 32 -17 c 1 0 c 26 -13 5479 3293 l 32 -16 c 11 -6 c 15
-7 5618 3223 l 32 -16 c 23 -12 c 2 -1 5758 3154 l
32 -16 c 32 -15 c 4 -2 c 21 -10 5899 3086 l 32 -15 c 17 -8 c 8 -3 6040 3020 l
32 -15 c 31 -14 c 25 -12 6182 2956 l 32 -14 c 14 -6 c
11 -5 6324 2892 l 32 -14 c 29 -12 c 28 -12 6467 2830 l 32 -14 c 12 -5 c 11 -5
6611 2769 l 32 -14 c 29 -12 c 27 -11 6755 2709 l
32 -14 c 13 -5 c 11 -4 6899 2650 l 32 -13 c 30 -12 c 25 -10 7044 2592 l 32 -12
c 16 -6 c 7 -3 7190 2535 l 32 -12 c 32 -12 c 1 -1 c
22 -8 7335 2480 l 32 -12 c 19 -8 c 3 -1 7481 2425 l 32 -12 c 32 -12 c 6 -2 c 16
-6 7628 2371 l 32 -11 c 25 -9 c 30 -10 7774 2318 l
31 -11 c 13 -5 c 9 -4 7922 2267 l 32 -11 c 32 -11 c 0 0 c 22 -8 8069 2216 l 32
-11 c 20 -7 c 2 0 8217 2165 l 32 -11 c 31 -11 c
9 -2 c 13 -5 8365 2116 l 32 -10 c 29 -9 c 25 -8 8513 2067 l 32 -10 c 17 -6 c 5
-2 8661 2020 l 31 -10 c 32 -10 c 7 -2 c
15 -5 8810 1973 l 32 -10 c 27 -9 c 26 -8 8959 1926 l 32 -9 c 17 -6 c 5 -2 9108
1881 l 31 -9 c 32 -10 c 7 -2 c 14 -4 9258 1836 l
32 -10 c 28 -8 c 25 -8 9407 1792 l 32 -9 c 18 -5 c 2 -1 9557 1748 l 32 -9 c 32
-9 c 9 -2 c 12 -3 9707 1705 l 0 0 c
0.00 setgray 15 -76 796 7019 l 13 -77 824 6866 l 12 -77 849 6712 l 4 -28 872
6558 l 6 -50 c 9 -77 891 6403 l 8 -77 910 6248 l
9 -78 926 6093 l 7 -78 943 5938 l 7 -78 957 5783 l 0 -5 971 5627 l 6 -73 c 6
-78 983 5472 l 6 -78 995 5316 l 5 -78 1007 5161 l
6 -78 1018 5005 l 6 -78 1029 4850 l 6 -78 1041 4694 l 6 -78 1054 4539 l 1 -14
1066 4383 l 7 -64 c 8 -78 1082 4228 l
2 -17 1097 4073 l 12 -60 c 6 -31 1125 3919 l 16 -43 c 18 -37 1177 3773 l 20 -31
c 32 -37 1259 3641 l 20 -21 c 17 -14 1369 3530 l
32 -23 c 14 -8 c 15 -8 1499 3445 l 32 -16 c 23 -10 c 0 0 1642 3382 l 32 -12 c
32 -10 c 10 -3 c 11 -3 1791 3336 l 31 -8 c 32 -8 c
1 0 c 18 -3 1943 3301 l 32 -6 c 27 -5 c 24 -3 2097 3275 l 32 -5 c 21 -2 c 29 -3
2251 3255 l 32 -4 c 17 -1 c 2 0 2406 3239 l 32 -3 c
32 -3 c 12 -1 c 6 0 2562 3226 l 32 -2 c 32 -3 c 8 0 c 10 -1 2717 3216 l 32 -2 c
32 -1 c 4 -1 c 14 -1 2873 3207 l 32 -1 c 32 -2 c
0 0 c 18 -1 3029 3200 l 32 -1 c 28 -1 c 21 -1 3185 3194 l 32 -1 c 25 -1 c 25 0
3341 3188 l 32 -1 c 21 -1 c 29 -1 3497 3184 l 31 -1 c
18 0 c 0 0 3653 3180 l 32 -1 c 32 -1 c 14 0 c 4 0 3809 3176 l 32 -1 c 32 0 c 9
0 c 8 0 3964 3173 l 32 -1 c 32 0 c 6 0 c
12 0 4120 3170 l 32 -1 c 32 0 c 2 0 c 16 -1 4276 3168 l 32 0 c 30 0 c 19 0 4432
3165 l 32 0 c 27 -1 c 23 0 4588 3163 l 32 0 c
23 -1 c 27 0 4744 3161 l 32 0 c 19 0 c 30 -1 4900 3160 l 32 -5 c 14 -8 c 14 -8
5044 3108 l 32 -18 c 22 -12 c 6 -3 5180 3033 l
32 -18 c 31 -16 c 27 -15 5318 2959 l 32 -16 c 10 -5 c 17 -9 5456 2887 l 32 -16
c 20 -11 c 6 -3 5595 2816 l 32 -16 c 32 -16 c 0 0 c
25 -13 5735 2747 l 32 -15 c 13 -6 c 13 -6 5875 2679 l 32 -15 c 26 -12 c 32 -15
6016 2613 l 32 -15 c 7 -3 c 17 -7 6158 2547 l
32 -15 c 22 -10 c 3 -1 6300 2484 l 32 -15 c 32 -14 c 5 -2 c 20 -8 6443 2421 l
32 -14 c 20 -9 c 3 -2 6587 2360 l 32 -13 c 32 -14 c
5 -2 c 19 -8 6731 2299 l 32 -13 c 21 -8 c 3 -1 6875 2240 l 32 -13 c 32 -12 c 5
-3 c 17 -7 7020 2182 l 32 -12 c 23 -9 c
0 0 7165 2125 l 32 -12 c 32 -12 c 9 -4 c 14 -5 7311 2069 l 32 -12 c 27 -10 c 27
-11 7457 2015 l 32 -12 c 14 -5 c 9 -4 7603 1961 l
32 -11 c 32 -12 c 0 0 c 22 -8 7750 1908 l 32 -12 c 19 -7 c 2 0 7897 1855 l 32
-12 c 32 -11 c 7 -2 c 15 -5 8044 1804 l 32 -11 c
27 -9 c 27 -9 8192 1754 l 32 -11 c 15 -5 c 6 -2 8340 1704 l 32 -10 c 32 -11 c 4
-1 c 18 -6 8488 1656 l 32 -11 c 24 -7 c
30 -10 8636 1608 l 31 -10 c 13 -4 c 8 -2 8785 1560 l 32 -10 c 32 -10 c 2 -1 c
19 -6 8934 1514 l 32 -10 c 23 -7 c 30 -9 9083 1468 l
31 -9 c 13 -4 c 8 -2 9232 1423 l 32 -10 c 32 -9 c 3 -1 c 18 -5 9382 1379 l 32
-10 c 25 -7 c 28 -8 9531 1335 l 32 -9 c 15 -4 c
6 -2 9681 1292 l 32 -9 c 0 0 c
0.00 setgray
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1


%Figure 3b

%!PS-Adobe-1.0
%%Creator: FHLEURER
%%Title: PGPLOT PostScript plot
%%CreationDate:  3-JUN-1992 15:11
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 8939 0 780 780 l 0 6239 c -8939 0 c 0 -6239 c 0 90 c 0 45
1227 780 l 0 45 1674 780 l 0 45 2121 780 l
0 45 2568 780 l 0 90 3015 780 l 0 45 3462 780 l 0 45 3909 780 l 0 45 4356 780 l
0 45 4803 780 l 0 90 5249 780 l 0 45 5696 780 l
0 45 6143 780 l 0 45 6590 780 l 0 45 7037 780 l 0 90 7484 780 l 0 45 7931 780 l
0 45 8378 780 l 0 45 8825 780 l 0 45 9272 780 l
0 90 9719 780 l 0 90 780 6929 l 0 45 1227 6974 l 0 45 1674 6974 l 0 45 2121
6974 l 0 45 2568 6974 l 0 90 3015 6929 l
0 45 3462 6974 l 0 45 3909 6974 l 0 45 4356 6974 l 0 45 4803 6974 l 0 90 5249
6929 l 0 45 5696 6974 l 0 45 6143 6974 l
0 45 6590 6974 l 0 45 7037 6974 l 0 90 7484 6929 l 0 45 7931 6974 l 0 45 8378
6974 l 0 45 8825 6974 l 0 45 9272 6974 l
0 90 9719 6929 l 0 6 624 642 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12
c 0 -12 c -6 -12 c -12 -18 c -60 -60 c 84 0 c
-18 -6 774 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18
6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c
-12 0 c -18 -6 894 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12
0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c 0 6 2859 642 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12
c 0 -12 c -6 -12 c -12 -18 c -60 -60 c 84 0 c
-60 0 3045 672 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c 6 -18 c 0 -12 c
-6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c -6 6 c
-6 12 c -18 -6 3129 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c 66 0 5100 672 l -36 -48 c 18 0 c 12 -6 c 6 -6 c 6 -18 c 0 -12 c
-6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c -6 6 c
-6 12 c -18 -6 5244 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
11 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -11 0 c -18 -6 5363 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c 66 0 7334 672 l -36 -48 c 18 0 c 12 -6 c 6 -6 c 6 -18
c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c
-6 6 c -6 12 c -60 0 7514 672 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c 6
-18 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c
-18 6 c -6 6 c -6 12 c -18 -6 7598 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12
-18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c -60 -84 9617 672 l 90 0 c 0 -126 9617 672 l
-18 -6 9713 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c
12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c
-12 0 c -18 -6 9833 672 l -12 -18 c -6 -30 c 0 -18 c
6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c 90 0 780 780 l 45 0 780 1249 l
45 0 780 1524 l 45 0 780 1719 l 45 0 780 1870 l 45 0 780 1994 l 45 0 780 2098 l
45 0 780 2189 l 45 0 780 2268 l 90 0 780 2340 l
45 0 780 2809 l 45 0 780 3084 l 45 0 780 3279 l 45 0 780 3430 l 45 0 780 3553 l
45 0 780 3658 l 45 0 780 3748 l 45 0 780 3828 l
90 0 780 3900 l 45 0 780 4369 l 45 0 780 4644 l 45 0 780 4839 l 45 0 780 4990 l
45 0 780 5113 l 45 0 780 5218 l 45 0 780 5308 l
45 0 780 5388 l 90 0 780 5459 l 45 0 780 5929 l 45 0 780 6204 l 45 0 780 6398 l
45 0 780 6550 l 45 0 780 6673 l 45 0 780 6777 l
45 0 780 6868 l 45 0 780 6948 l 90 0 780 7019 l 90 0 9629 780 l 45 0 9674 1249
l 45 0 9674 1524 l 45 0 9674 1719 l 45 0 9674 1870 l
45 0 9674 1994 l 45 0 9674 2098 l 45 0 9674 2189 l 45 0 9674 2268 l 90 0 9629
2340 l 45 0 9674 2809 l 45 0 9674 3084 l
45 0 9674 3279 l 45 0 9674 3430 l 45 0 9674 3553 l 45 0 9674 3658 l 45 0 9674
3748 l 45 0 9674 3828 l 90 0 9629 3900 l
45 0 9674 4369 l 45 0 9674 4644 l 45 0 9674 4839 l 45 0 9674 4990 l 45 0 9674
5113 l 45 0 9674 5218 l 45 0 9674 5308 l
45 0 9674 5388 l 90 0 9629 5459 l 45 0 9674 5929 l 45 0 9674 6204 l 45 0 9674
6398 l 45 0 9674 6550 l 45 0 9674 6673 l
45 0 9674 6777 l 45 0 9674 6868 l 45 0 9674 6948 l 90 0 9629 7019 l 6 -18 517
624 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c
0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6
-6 631 720 l 6 6 c -6 6 c -6 -6 c 6 -18 517 804 l
18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c
-6 12 541 906 l -18 18 c 126 0 c 6 -18 517 2244 l 18 -12 c 30 -6 c 18 0 c 30 6
c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -6 631 2340 l 6 6 c -6 6 c -6 -6
c -6 12 541 2406 l -18 18 c 126 0 c -6 12 541 3876 l
-18 17 c 126 0 c -6 12 541 5375 l -18 18 c 126 0 c 6 -18 517 5513 l 18 -12 c 30
-6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c
-18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c -6 12 541 6875 l
-18 18 c 126 0 c 6 -18 517 7013 l 18 -12 c 30 -6 c
18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c
-18 -12 c -6 -18 c 0 -12 c 6 -18 517 7133 l 18 -12 c
30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c
-30 -6 c -18 -12 c -6 -18 c 0 -12 c
-6 12 3765 7505 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c 0 -126 3807 7535 l 18 18 3807 7469 l 12 6 c 18 0 c 12 -6
c 6 -18 c 0 -60 c 0 -84 3987 7493 l
-12 12 3987 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
0 -84 4035 7493 l 6 18 4035 7457 l 12 12 c 12 6 c 18 0 c 0 -96 4179 7493 l -6
-18 c -6 -6 c -12 -6 c -18 0 c -12 6 c
-12 12 4179 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
72 0 4221 7457 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c -12 -6 c -12 -12 c -6
-18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c 12 6 4443 7511 l 18 18 c 0 -126 c -108 -192 4647 7559 l 66 0 4689 7535
l -36 -48 c 18 0 c 12 -6 c 6 -6 c 6 -18 c 0 -12 c
-6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c 0 -126 4899 7535 l
72 0 c 72 0 4995 7457 l 0 12 c -6 12 c -6 6 c -12 6 c
-18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12
6 c 12 12 c 0 -126 5109 7493 l 12 12 5109 7475 l
12 6 c 18 0 c 12 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c -12 -6 c -18
0 c -12 6 c -12 12 c 0 -102 5229 7535 l 6 -18 c
12 -6 c 11 0 c 41 0 5211 7493 l -12 -6 5318 7493 l -12 -12 c -6 -18 c 0 -12 c 6
-18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 6 18 c
0 12 c -6 18 c -12 12 c -12 6 c -18 0 c 0 -126 5474 7493 l -12 12 5474 7475 l
-12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c
6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 0 -60 5522 7493 l 6 -18 c 12 -6
c 18 0 c 12 6 c 18 18 c 0 -84 5588 7493 l
0 -84 5702 7493 l -12 12 5702 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18
c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c 0 -84 5750 7493 l 6 18 5750 7457 l 12 12 c 12 6 c 18 0 c 0 -126 5828
7535 l -60 -60 5888 7493 l 42 -48 5852 7457 l
-6 12 5990 7475 l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12 -6 c 30 -6 c 12
-6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0 c -18 6 c
-6 12 c 6 -6 6122 7535 l 6 6 c -6 6 c -6 -6 c 0 -84 6128 7493 l 0 -84 6176 7493
l 18 18 6176 7469 l 12 6 c 18 0 c 12 -6 c 6 -18 c
0 -60 c 0 -126 6386 7535 l 0 -126 6470 7535 l 84 0 6386 7475 l 0 -126 6518 7535
l 78 0 6518 7535 l 48 0 6518 7475 l 78 0 6518 7409 l
0 -126 6632 7535 l 54 0 6632 7535 l 18 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -6
-6 c -18 -6 c -54 0 c 42 -66 6674 7475 l
-48 -126 6788 7535 l 48 -126 6788 7535 l 60 0 6758 7451 l 0 -126 4740 282 l 48
-126 4740 282 l -48 -126 4836 282 l 0 -126 4836 282 l
0 -84 4950 240 l -12 12 4950 222 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c
0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c -6 12 5058 222 l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12 -6 c 30
-6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0 c
-18 6 c -6 12 c -6 12 5160 222 l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12
-6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c
-18 0 c -18 6 c -6 12 c 0 -192 5297 306 l 0 -192 5303 306 l 42 0 5297 306 l 42
0 5297 114 l -6 12 5465 252 l -12 12 c -12 6 c
-24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c 0 -30 c 6 -18 c 6 -12 c 12 -12 c
12 -6 c 24 0 c 12 6 c 12 12 c 6 12 c 0 18 c
30 0 5435 204 l 72 0 5501 204 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c -12 -6 c
-12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c
18 0 c 12 6 c 12 12 c 48 -126 5597 282 l -48 -126 5693 282 l 0 -192 5753 306 l
0 -192 5759 306 l 42 0 5717 306 l 42 0 5717 114 l
-12 -12 285 2442 l -6 -12 c 0 -18 c 6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12
12 c 6 12 c 0 18 c -6 12 c -12 12 c 84 0 267 2484 l
-18 6 303 2484 l -12 12 c -6 12 c 0 18 c 6 -12 267 2586 l 12 -12 c 18 -6 c 12 0
c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c
-18 6 c -12 0 c -18 -6 c -12 -12 c -6 -12 c 0 -18 c -12 -6 285 2736 l -6 -18 c
0 -18 c 6 -18 c 12 -6 c 12 6 c 6 12 c 6 30 c 6 12 c
12 6 c 6 0 c 12 -6 c 6 -18 c 0 -18 c -6 -18 c -12 -6 c -12 -6 285 2838 l -6 -18
c 0 -18 c 6 -18 c 12 -6 c 12 6 c 6 12 c 6 30 c
6 12 c 12 6 c 6 0 c 12 -6 c 6 -18 c 0 -18 c -6 -18 c -12 -6 c -12 -6 285 3036 l
-6 -18 c 0 -18 c 6 -18 c 12 -6 c 12 6 c 6 12 c
6 30 c 6 12 c 12 6 c 6 0 c 12 -6 c 6 -18 c 0 -18 c -6 -18 c -12 -6 c 0 72 303
3072 l -12 0 c -12 -6 c -6 -6 c -6 -12 c 0 -18 c
6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c
-12 -12 285 3252 l -6 -12 c 0 -18 c 6 -12 c 12 -12 c
18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c 102 0 225 3300 l
18 6 c 6 12 c 0 12 c 0 42 267 3282 l 6 6 225 3360 l
-6 6 c -6 -6 c 6 -6 c 84 0 267 3366 l 6 -12 267 3438 l 12 -12 c 18 -6 c 12 0 c
18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c -18 6 c
-12 0 c -18 -6 c -12 -12 c -6 -12 c 0 -18 c 84 0 267 3528 l -18 18 291 3528 l
-6 12 c 0 18 c 6 12 c 18 6 c 60 0 c 192 0 201 3738 l
192 0 201 3744 l 0 42 201 3738 l 0 42 393 3738 l 126 0 267 3822 l -12 12 285
3822 l -6 12 c 0 18 c 6 12 c 12 12 c 18 6 c 12 0 c
18 -6 c 12 -12 c 6 -12 c 0 -18 c -6 -12 c -12 -12 c 126 0 225 3935 l -12 12 285
3935 l -6 12 c 0 18 c 6 12 c 12 12 c 18 6 c 12 0 c
18 -6 c 12 -12 c 6 -12 c 0 -18 c -6 -12 c -12 -12 c 192 0 201 4079 l 192 0 201
4085 l 0 42 201 4043 l 0 42 393 4043 l
0 72 303 4223 l -12 0 c -12 -6 c -6 -6 c -6 -12 c 0 -18 c 6 -12 c 12 -12 c 18
-6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c
-12 12 c 126 0 267 4337 l -12 12 285 4337 l -6 12 c 0 18 c 6 12 c 12 12 c 18 6
c 12 0 c 18 -6 c 12 -12 c 6 -12 c 0 -18 c -6 -12 c
-12 -12 c 0 108 297 4547 l 0 108 297 4703 l 0 108 297 4859 l 54 96 243 5015 l
54 -96 c 0 72 303 5249 l -12 0 c -12 -6 c -6 -6 c
-6 -12 c 0 -18 c 6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c
-6 12 c -12 12 c -12 -12 285 5429 l -6 -12 c 0 -18 c
6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c
14 -6 1660 7019 l 45 -21 c 44 -21 c 45 -22 c 45 -22 c 44 -23 c 45 -23 c 45 -23
c 44 -24 c 45 -24 c 45 -24 c 44 -25 c 45 -26 c
45 -26 c 45 -26 c 44 -27 c 45 -28 c 45 -27 c 44 -29 c 45 -29 c 45 -29 c 44 -30
c 45 -29 c 45 -29 c 45 -30 c 44 -30 c 45 -30 c
45 -31 c 44 -32 c 45 -32 c 45 -33 c 44 -33 c 45 -34 c 45 -35 c 44 -35 c 45 -37
c 45 -36 c 45 -38 c 44 -39 c 45 -39 c 45 -40 c
44 -41 c 45 -42 c 45 -43 c 44 -43 c 45 -45 c 45 -45 c 45 -47 c 44 -48 c 45 -48
c 45 -50 c 44 -50 c 45 -52 c 45 -52 c 44 -53 c
45 -52 c 45 -50 c 44 -47 c 45 -46 c 45 -47 c 45 -47 c 44 -47 c 45 -47 c 45 -48
c 44 -48 c 45 -47 c 45 -48 c 44 -48 c 45 -47 c
45 -48 c 45 -46 c 44 -46 c 45 -45 c 45 -43 c 44 -43 c 45 -41 c 45 -39 c 44 -37
c 45 -35 c 45 -33 c 44 -30 c 45 -28 c 45 -26 c
45 -23 c 44 -20 c 45 -19 c 45 -16 c 44 -15 c 45 -12 c 45 -12 c 44 -10 c 45 -8 c
45 -9 c 45 -7 c 44 -7 c 45 -7 c 45 -6 c 44 -6 c
45 -6 c 45 -5 c 44 -6 c 45 -5 c 45 -5 c 45 -5 c 44 -5 c 45 -5 c 45 -5 c 44 -4 c
45 -5 c 45 -4 c 44 -4 c 45 -4 c 45 -4 c 44 -4 c
45 -4 c 45 -4 c 45 -4 c 44 -4 c 45 -3 c 45 -4 c 44 -3 c 45 -4 c 45 -3 c 44 -3 c
45 -4 c 45 -3 c 45 -3 c 44 -3 c 45 -3 c 45 -3 c
44 -3 c 45 -3 c 45 -3 c 44 -2 c 45 -3 c 45 -3 c 44 -2 c 45 -3 c 45 -3 c 45 -2 c
44 -3 c 45 -2 c 45 -3 c 44 -2 c 45 -2 c 45 -3 c
44 -2 c 45 -2 c 45 -3 c 45 -2 c 44 -2 c 45 -2 c 45 -2 c 44 -2 c 45 -2 c 45 -3 c
44 -2 c 45 -2 c 45 -2 c 44 -1 c 45 -2 c 45 -2 c
45 -2 c 44 -2 c 45 -2 c 45 -2 c 44 -1 c 45 -2 c 45 -2 c 44 -2 c 45 -1 c 45 -2 c
45 -2 c 44 -1 c 45 -2 c 45 -2 c 44 -1 c 45 -2 c
45 -1 c 44 -2 c 45 -2 c
0.00 setgray 41 -14 1186 7019 l 45 -17 c 44 -16 c 45 -17 c 45 -17 c 44 -17 c 45
-17 c 45 -18 c 44 -18 c 45 -19 c 45 -19 c 45 -19 c
44 -20 c 45 -20 c 45 -21 c 44 -21 c 45 -21 c 45 -22 c 44 -22 c 45 -23 c 45 -23
c 44 -24 c 45 -24 c 45 -25 c 45 -25 c 44 -26 c
45 -26 c 45 -27 c 44 -27 c 45 -28 c 45 -28 c 44 -29 c 45 -28 c 45 -29 c 45 -28
c 44 -29 c 45 -30 c 45 -30 c 44 -31 c 45 -31 c
45 -32 c 44 -33 c 45 -33 c 45 -34 c 44 -35 c 45 -36 c 45 -37 c 45 -37 c 44 -38
c 45 -39 c 45 -40 c 44 -41 c 45 -42 c 45 -43 c
44 -44 c 45 -45 c 45 -46 c 45 -47 c 44 -49 c 45 -49 c 45 -51 c 44 -52 c 45 -54
c 45 -54 c 44 -55 c 45 -55 c 45 -52 c 44 -49 c
45 -50 c 45 -50 c 45 -50 c 44 -51 c 45 -51 c 45 -53 c 44 -52 c 45 -54 c 45 -54
c 44 -54 c 45 -55 c 45 -54 c 45 -55 c 44 -55 c
45 -54 c 45 -54 c 44 -53 c 45 -51 c 45 -51 c 44 -48 c 45 -47 c 45 -44 c 44 -42
c 45 -39 c 45 -36 c 45 -32 c 44 -30 c 45 -27 c
45 -24 c 44 -21 c 45 -18 c 45 -16 c 44 -14 c 45 -13 c 45 -12 c 45 -10 c 44 -10
c 45 -9 c 45 -9 c 44 -8 c 45 -9 c 45 -7 c 44 -8 c
45 -7 c 45 -8 c 45 -7 c 44 -6 c 45 -7 c 45 -7 c 44 -6 c 45 -6 c 45 -6 c 44 -6 c
45 -6 c 45 -5 c 44 -6 c 45 -5 c 45 -6 c 45 -5 c
44 -5 c 45 -5 c 45 -5 c 44 -5 c 45 -4 c 45 -5 c 44 -5 c 45 -4 c 45 -5 c 45 -4 c
44 -4 c 45 -4 c 45 -5 c 44 -4 c 45 -4 c 45 -4 c
44 -4 c 45 -3 c 45 -4 c 44 -4 c 45 -4 c 45 -3 c 45 -4 c 44 -3 c 45 -4 c 45 -3 c
44 -4 c 45 -3 c 45 -3 c 44 -3 c 45 -4 c 45 -3 c
45 -3 c 44 -3 c 45 -3 c 45 -3 c 44 -3 c 45 -3 c 45 -3 c 44 -3 c 45 -2 c 45 -3 c
44 -3 c 45 -3 c 45 -2 c 45 -3 c 44 -2 c 45 -3 c
45 -3 c 44 -2 c 45 -3 c 45 -2 c 44 -3 c 45 -2 c 45 -2 c 45 -3 c 44 -2 c 45 -2 c
45 -3 c 44 -2 c 45 -2 c 45 -2 c 44 -3 c 45 -2 c
0.00 setgray 22 -8 1205 7019 l 45 -19 c 5 -2 c 11 -5 1350 6960 l 45 -19 c 15 -6
c 2 -1 1493 6899 l 45 -20 c 24 -11 c
39 -18 1635 6835 l 32 -15 c 32 -16 1776 6769 l 39 -19 c 26 -14 1916 6700 l 44
-22 c 21 -12 2055 6628 l 45 -24 c 2 -1 c
19 -11 2191 6553 l 45 -25 c 4 -3 c 17 -10 2327 6475 l 45 -27 c 5 -3 c 18 -11
2460 6394 l 45 -28 c 3 -2 c 20 -13 2592 6311 l 45 -29 c
1 0 c 24 -15 2723 6227 l 42 -27 c 27 -18 2854 6142 l 38 -26 c 32 -23 2983 6054
l 32 -22 c 39 -29 3110 5963 l 23 -18 c
3 -2 3235 5869 l 45 -35 c 13 -10 c 15 -12 3357 5773 l 45 -36 c 1 -1 c 28 -24
3478 5674 l 31 -26 c 44 -39 3596 5573 l 15 -13 c
17 -16 3713 5469 l 40 -37 c 37 -34 3827 5363 l 20 -19 c 13 -13 3940 5256 l 44
-42 c 34 -33 4053 5147 l 22 -20 c 11 -9 4166 5040 l
44 -40 c 4 -2 c 27 -23 4284 4938 l 32 -28 c 42 -34 4403 4837 l 18 -15 c 10 -9
4524 4739 l 45 -35 c 6 -5 c 21 -16 4647 4642 l
41 -31 c 31 -22 4772 4549 l 32 -23 c 37 -24 4900 4461 l 29 -18 c 38 -21 5033
4379 l 30 -16 c 34 -16 5171 4307 l 37 -16 c
25 -9 5314 4245 l 45 -16 c 4 -1 c 11 -4 5462 4196 l 45 -12 c 19 -5 c 39 -8 5613
4157 l 38 -8 c 20 -4 5766 4127 l 45 -7 c 12 -2 c
45 -7 5920 4102 l 33 -4 c 24 -3 6075 4080 l 44 -6 c 9 -1 c 3 -1 6230 4061 l 45
-5 c 29 -3 c 27 -3 6385 4043 l 44 -5 c 6 0 c
6 -1 6540 4027 l 44 -5 c 27 -2 c 29 -2 6695 4011 l 45 -5 c 4 0 c 9 -1 6850 3997
l 44 -4 c 25 -2 c 31 -3 7006 3984 l 45 -4 c 1 0 c
10 -1 7161 3971 l 45 -3 c 23 -2 c 33 -2 7317 3959 l 44 -3 c 12 -1 7472 3948 l
45 -3 c 21 -1 c 35 -2 7628 3937 l 43 -3 c
14 -1 7783 3927 l 45 -2 c 19 -2 c 37 -3 7939 3918 l 41 -2 c 15 0 8095 3908 l 45
-3 c 18 -1 c 38 -2 8251 3900 l 39 -3 c
17 -1 8406 3891 l 45 -2 c 16 -1 c 40 -2 8562 3883 l 38 -2 c 18 -1 8718 3876 l
44 -2 c 16 -1 c 41 -2 8874 3868 l 37 -1 c
20 -1 9029 3861 l 44 -2 c 14 0 c 42 -2 9185 3854 l 36 -1 c 21 -1 9341 3848 l 44
-2 c 13 0 c 43 -1 9497 3841 l 35 -2 c
21 0 9653 3835 l 45 -2 c
0.00 setgray 29 -10 1019 7019 l 44 -17 c 17 -6 1165 6964 l 45 -18 c 10 -4 c 6
-3 1310 6907 l 45 -18 c 21 -8 c 41 -17 1454 6848 l
31 -14 c 32 -14 1597 6786 l 40 -18 c 24 -11 1739 6722 l 45 -22 c 2 -1 c 17 -8
1880 6654 l 45 -23 c 8 -3 c 12 -6 2019 6584 l 45 -24 c
12 -6 c 8 -5 2157 6511 l 45 -25 c 15 -8 c 7 -4 2293 6434 l 44 -26 c 16 -9 c 7
-4 2427 6354 l 44 -27 c 15 -10 c 9 -6 2559 6272 l
44 -28 c 13 -8 c 11 -7 2691 6188 l 45 -29 c 9 -6 c 14 -9 2822 6103 l 45 -30 c 5
-4 c 19 -14 2951 6016 l 45 -31 c 26 -19 3078 5925 l
36 -27 c 35 -28 3203 5832 l 26 -20 c 3 -2 3325 5735 l 44 -36 c 14 -11 c 17 -14
3445 5636 l 43 -37 c 33 -29 3563 5533 l 25 -23 c
6 -7 3679 5429 l 45 -42 c 5 -5 c 27 -27 3792 5321 l 28 -27 c 6 -6 3903 5212 l
44 -46 c 5 -4 c 31 -31 4012 5100 l 24 -24 c
11 -11 4121 4989 l 45 -44 c 33 -31 4233 4880 l 24 -22 c 9 -8 4347 4774 l 44 -41
c 5 -4 c 28 -25 4462 4669 l 30 -28 c
1 -1 4578 4564 l 45 -40 c 12 -11 c 18 -16 4695 4461 l 41 -35 c 33 -28 4814 4360
l 27 -21 c 1 0 4936 4262 l 44 -34 c 17 -12 c
9 -6 5062 4171 l 44 -30 c 12 -7 c 11 -7 5194 4088 l 44 -25 c 13 -6 c 7 -3 5332
4015 l 45 -21 c 19 -8 c 42 -15 5476 3955 l 31 -10 c
28 -8 5624 3907 l 44 -11 c 3 -1 c 11 -2 5775 3869 l 45 -10 c 21 -4 c 37 -7 5928
3838 l 40 -7 c 17 -3 6082 3811 l 44 -8 c 16 -2 c
42 -6 6236 3786 l 35 -6 c 22 -3 6390 3763 l 44 -6 c 11 -1 c 1 0 6545 3742 l 44
-6 c 32 -4 c 25 -3 6699 3723 l 45 -5 c 8 -1 c
5 -1 6854 3705 l 44 -5 c 29 -3 c 28 -3 7009 3688 l 45 -5 c 5 -1 c 7 -1 7164
3672 l 45 -5 c 26 -2 c 30 -3 7320 3656 l 45 -4 c 2 0 c
9 -1 7475 3642 l 45 -4 c 24 -2 c 33 -3 7630 3628 l 45 -3 c 0 0 c 11 -1 7786
3615 l 45 -3 c 22 -2 c 35 -3 7941 3603 l 43 -3 c
13 -1 8097 3591 l 45 -3 c 20 -2 c 37 -3 8252 3580 l 41 -3 c 15 -1 8408 3569 l
45 -3 c 18 -1 c 38 -3 8564 3559 l 39 -2 c
17 -1 8719 3549 l 44 -3 c 17 -1 c 40 -2 8875 3539 l 38 -3 c 18 -1 9031 3530 l
44 -3 c 16 0 c 41 -2 9186 3521 l 37 -2 c
20 -1 9342 3513 l 44 -3 c 14 0 c 42 -3 9498 3505 l 36 -1 c 20 -1 9654 3497 l 45
-3 c
0.00 setgray
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1



%Figure 4

%!PS-Adobe-1.0
%%Creator: FHLEURER
%%Title: PGPLOT PostScript plot
%%CreationDate:  3-JUN-1992 15:12
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 8939 0 780 780 l 0 6239 c -8939 0 c 0 -6239 c 0 45 c 0 45
1099 780 l 0 45 1418 780 l 0 90 1738 780 l
0 45 2057 780 l 0 45 2376 780 l 0 45 2695 780 l 0 45 3015 780 l 0 90 3334 780 l
0 45 3653 780 l 0 45 3972 780 l 0 45 4292 780 l
0 45 4611 780 l 0 90 4930 780 l 0 45 5250 780 l 0 45 5569 780 l 0 45 5888 780 l
0 45 6207 780 l 0 90 6527 780 l 0 45 6846 780 l
0 45 7165 780 l 0 45 7484 780 l 0 45 7804 780 l 0 90 8123 780 l 0 45 8442 780 l
0 45 8761 780 l 0 45 9081 780 l 0 45 9400 780 l
0 90 9719 780 l 0 45 780 6974 l 0 45 1099 6974 l 0 45 1418 6974 l 0 90 1738
6929 l 0 45 2057 6974 l 0 45 2376 6974 l
0 45 2695 6974 l 0 45 3015 6974 l 0 90 3334 6929 l 0 45 3653 6974 l 0 45 3972
6974 l 0 45 4292 6974 l 0 45 4611 6974 l
0 90 4930 6929 l 0 45 5250 6974 l 0 45 5569 6974 l 0 45 5888 6974 l 0 45 6207
6974 l 0 90 6527 6929 l 0 45 6846 6974 l
0 45 7165 6974 l 0 45 7484 6974 l 0 45 7804 6974 l 0 90 8123 6929 l 0 45 8442
6974 l 0 45 8761 6974 l 0 45 9081 6974 l
0 45 9400 6974 l 0 90 9719 6929 l -60 0 1648 672 l -6 -54 c 6 6 c 18 6 c 18 0 c
18 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c
-18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c -18 -6 1732 672 l -12 -18 c -6 -30 c 0
-18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c
6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6 1852 672 l -12 -18 c -6
-30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c
12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 12 6 3130 648 l 18 18 c
0 -126 c -18 -6 3268 672 l -12 -18 c -6 -30 c 0 -18 c
6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c -18 -6 3388 672 l -12 -18 c -6 -30 c
0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c -18 -6 3508 672 l -12 -18 c
-6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c 12 6 4726 648 l
18 18 c 0 -126 c -60 0 4900 672 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c
6 -18 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c
-18 6 c -6 6 c -6 12 c -18 -6 4984 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12
-18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c -18 -6 5104 672 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c
0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 0 6 6311 642 l 6 12 c 6 6 c 12 6 c 24 0
c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c
-60 -60 c 84 0 c -18 -6 6461 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c -18 -6 6581 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c
12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c -18 -6 6701 672 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 5 30 c
0 18 c -5 30 c -12 18 c -18 6 c -12 0 c 0 6 7907 642 l 6 12 c 6 6 c 12 6 c 24 0
c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c
-60 -60 c 84 0 c -60 0 8093 672 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c
6 -18 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c
-18 6 c -6 6 c -6 12 c -18 -6 8177 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12
-18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c -18 -6 8297 672 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c
0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 66 0 9509 672 l -36 -48 c 18 0 c 12 -6
c 6 -6 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c
-18 0 c -18 6 c -6 6 c -6 12 c -18 -6 9653 672 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c
0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6 9773 672 l -12 -18 c -6 -30 c 0
-18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c
6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6 9893 672 l -12 -18 c -6
-30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c
12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 90 0 780 780 l 45 0 780
1249 l 45 0 780 1524 l 45 0 780 1719 l
45 0 780 1870 l 45 0 780 1994 l 45 0 780 2098 l 45 0 780 2189 l 45 0 780 2268 l
90 0 780 2340 l 45 0 780 2809 l 45 0 780 3084 l
45 0 780 3279 l 45 0 780 3430 l 45 0 780 3553 l 45 0 780 3658 l 45 0 780 3748 l
45 0 780 3828 l 90 0 780 3900 l 45 0 780 4369 l
45 0 780 4644 l 45 0 780 4839 l 45 0 780 4990 l 45 0 780 5113 l 45 0 780 5218 l
45 0 780 5308 l 45 0 780 5388 l 90 0 780 5459 l
45 0 780 5929 l 45 0 780 6204 l 45 0 780 6398 l 45 0 780 6550 l 45 0 780 6673 l
45 0 780 6777 l 45 0 780 6868 l 45 0 780 6948 l
90 0 780 7019 l 90 0 9629 780 l 45 0 9674 1249 l 45 0 9674 1524 l 45 0 9674
1719 l 45 0 9674 1870 l 45 0 9674 1994 l
45 0 9674 2098 l 45 0 9674 2189 l 45 0 9674 2268 l 90 0 9629 2340 l 45 0 9674
2809 l 45 0 9674 3084 l 45 0 9674 3279 l
45 0 9674 3430 l 45 0 9674 3553 l 45 0 9674 3658 l 45 0 9674 3748 l 45 0 9674
3828 l 90 0 9629 3900 l 45 0 9674 4369 l
45 0 9674 4644 l 45 0 9674 4839 l 45 0 9674 4990 l 45 0 9674 5113 l 45 0 9674
5218 l 45 0 9674 5308 l 45 0 9674 5388 l
90 0 9629 5459 l 45 0 9674 5929 l 45 0 9674 6204 l 45 0 9674 6398 l 45 0 9674
6550 l 45 0 9674 6673 l 45 0 9674 6777 l
45 0 9674 6868 l 45 0 9674 6948 l 90 0 9629 7019 l 6 -18 517 624 l 18 -12 c 30
-6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c
-18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -6 631 720 l 6 6
c -6 6 c -6 -6 c 6 -18 517 804 l 18 -12 c 30 -6 c
18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c
-18 -12 c -6 -18 c 0 -12 c -6 12 541 906 l -18 18 c
126 0 c 6 -18 517 2244 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c
-6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c
-6 -18 c 0 -12 c 6 -6 631 2340 l 6 6 c -6 6 c -6 -6 c -6 12 541 2406 l -18 18 c
126 0 c -6 12 541 3876 l -18 17 c 126 0 c
-6 12 541 5375 l -18 18 c 126 0 c 6 -18 517 5513 l 18 -12 c 30 -6 c 18 0 c 30 6
c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c -6 12 541 6875 l -18 18 c 126 0 c 6
-18 517 7013 l 18 -12 c 30 -6 c 18 0 c 30 6 c
18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6
-18 c 0 -12 c 6 -18 517 7133 l 18 -12 c 30 -6 c 18 0 c
30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12
c -6 -18 c 0 -12 c
-6 12 3765 7505 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c 0 -126 3807 7535 l 18 18 3807 7469 l 12 6 c 18 0 c 12 -6
c 6 -18 c 0 -60 c 0 -84 3987 7493 l
-12 12 3987 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
0 -84 4035 7493 l 6 18 4035 7457 l 12 12 c 12 6 c 18 0 c 0 -96 4179 7493 l -6
-18 c -6 -6 c -12 -6 c -18 0 c -12 6 c
-12 12 4179 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
72 0 4221 7457 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c -12 -6 c -12 -12 c -6
-18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c -60 0 4497 7535 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c 6 -18 c
0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c
-6 6 c -6 12 c -108 -192 4647 7559 l 66 0 4689 7535 l -36 -48 c 18 0 c 12 -6 c
6 -6 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c
-18 0 c -18 6 c -6 6 c -6 12 c 0 -126 4899 7535 l 72 0 c 72 0 4995 7457 l 0 12
c -6 12 c -6 6 c -12 6 c -18 0 c -12 -6 c -12 -12 c
-6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 0 -126 5109
7493 l 12 12 5109 7475 l 12 6 c 18 0 c 12 -6 c 12 -12 c
6 -18 c 0 -12 c -6 -18 c -12 -12 c -12 -6 c -18 0 c -12 6 c -12 12 c 0 -102
5229 7535 l 6 -18 c 12 -6 c 11 0 c 41 0 5211 7493 l
-12 -6 5318 7493 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c
12 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c -12 6 c
-18 0 c 0 -126 5474 7493 l -12 12 5474 7475 l -12 6 c -18 0 c -12 -6 c -12 -12
c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c
12 6 c 12 12 c 0 -60 5522 7493 l 6 -18 c 12 -6 c 18 0 c 12 6 c 18 18 c 0 -84
5588 7493 l 0 -84 5702 7493 l -12 12 5702 7475 l
-12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18
0 c 12 6 c 12 12 c 0 -84 5750 7493 l
6 18 5750 7457 l 12 12 c 12 6 c 18 0 c 0 -126 5828 7535 l -60 -60 5888 7493 l
42 -48 5852 7457 l -6 12 5990 7475 l -18 6 c -18 0 c
-18 -6 c -6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18
-6 c -18 0 c -18 6 c -6 12 c 6 -6 6122 7535 l 6 6 c
-6 6 c -6 -6 c 0 -84 6128 7493 l 0 -84 6176 7493 l 18 18 6176 7469 l 12 6 c 18
0 c 12 -6 c 6 -18 c 0 -60 c 0 -126 6386 7535 l
0 -126 6470 7535 l 84 0 6386 7475 l 0 -126 6518 7535 l 78 0 6518 7535 l 48 0
6518 7475 l 78 0 6518 7409 l 0 -126 6632 7535 l
54 0 6632 7535 l 18 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -6 -6 c -18 -6 c -54 0
c 42 -66 6674 7475 l -48 -126 6788 7535 l
48 -126 6788 7535 l 60 0 6758 7451 l 0 -126 4740 282 l 48 -126 4740 282 l -48
-126 4836 282 l 0 -126 4836 282 l 0 -84 4950 240 l
-12 12 4950 222 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
-6 12 5058 222 l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12 -6 c 30 -6 c 12
-6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0 c -18 6 c
-6 12 c -6 12 5160 222 l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12 -6 c 30
-6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0 c
-18 6 c -6 12 c 0 -192 5297 306 l 0 -192 5303 306 l 42 0 5297 306 l 42 0 5297
114 l -6 12 5465 252 l -12 12 c -12 6 c -24 0 c
-12 -6 c -12 -12 c -6 -12 c -6 -18 c 0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c
24 0 c 12 6 c 12 12 c 6 12 c 0 18 c 30 0 5435 204 l
72 0 5501 204 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18
c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c 48 -126 5597 282 l -48 -126 5693 282 l 0 -192 5753 306 l 0 -192 5759
306 l 42 0 5717 306 l 42 0 5717 114 l
-12 -12 285 2442 l -6 -12 c 0 -18 c 6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12
12 c 6 12 c 0 18 c -6 12 c -12 12 c 84 0 267 2484 l
-18 6 303 2484 l -12 12 c -6 12 c 0 18 c 6 -12 267 2586 l 12 -12 c 18 -6 c 12 0
c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c
-18 6 c -12 0 c -18 -6 c -12 -12 c -6 -12 c 0 -18 c -12 -6 285 2736 l -6 -18 c
0 -18 c 6 -18 c 12 -6 c 12 6 c 6 12 c 6 30 c 6 12 c
12 6 c 6 0 c 12 -6 c 6 -18 c 0 -18 c -6 -18 c -12 -6 c -12 -6 285 2838 l -6 -18
c 0 -18 c 6 -18 c 12 -6 c 12 6 c 6 12 c 6 30 c
6 12 c 12 6 c 6 0 c 12 -6 c 6 -18 c 0 -18 c -6 -18 c -12 -6 c -12 -6 285 3036 l
-6 -18 c 0 -18 c 6 -18 c 12 -6 c 12 6 c 6 12 c
6 30 c 6 12 c 12 6 c 6 0 c 12 -6 c 6 -18 c 0 -18 c -6 -18 c -12 -6 c 0 72 303
3072 l -12 0 c -12 -6 c -6 -6 c -6 -12 c 0 -18 c
6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c
-12 -12 285 3252 l -6 -12 c 0 -18 c 6 -12 c 12 -12 c
18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c 102 0 225 3300 l
18 6 c 6 12 c 0 12 c 0 42 267 3282 l 6 6 225 3360 l
-6 6 c -6 -6 c 6 -6 c 84 0 267 3366 l 6 -12 267 3438 l 12 -12 c 18 -6 c 12 0 c
18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c -18 6 c
-12 0 c -18 -6 c -12 -12 c -6 -12 c 0 -18 c 84 0 267 3528 l -18 18 291 3528 l
-6 12 c 0 18 c 6 12 c 18 6 c 60 0 c 192 0 201 3738 l
192 0 201 3744 l 0 42 201 3738 l 0 42 393 3738 l 126 0 267 3822 l -12 12 285
3822 l -6 12 c 0 18 c 6 12 c 12 12 c 18 6 c 12 0 c
18 -6 c 12 -12 c 6 -12 c 0 -18 c -6 -12 c -12 -12 c 126 0 225 3935 l -12 12 285
3935 l -6 12 c 0 18 c 6 12 c 12 12 c 18 6 c 12 0 c
18 -6 c 12 -12 c 6 -12 c 0 -18 c -6 -12 c -12 -12 c 192 0 201 4079 l 192 0 201
4085 l 0 42 201 4043 l 0 42 393 4043 l
0 72 303 4223 l -12 0 c -12 -6 c -6 -6 c -6 -12 c 0 -18 c 6 -12 c 12 -12 c 18
-6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c
-12 12 c 126 0 267 4337 l -12 12 285 4337 l -6 12 c 0 18 c 6 12 c 12 12 c 18 6
c 12 0 c 18 -6 c 12 -12 c 6 -12 c 0 -18 c -6 -12 c
-12 -12 c 0 108 297 4547 l 0 108 297 4703 l 0 108 297 4859 l 54 96 243 5015 l
54 -96 c 0 72 303 5249 l -12 0 c -12 -6 c -6 -6 c
-6 -12 c 0 -18 c 6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c
-6 12 c -12 12 c -12 -12 285 5429 l -6 -12 c 0 -18 c
6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c
32 -272 780 4655 l 32 -221 c 32 -163 c 32 -100 c 32 -41 c 31 -13 c 32 1 c 32 7
c 32 8 c 32 8 c 32 8 c 32 7 c 32 6 c 32 7 c 32 6 c
32 5 c 32 5 c 32 5 c 31 5 c 32 4 c 32 4 c 32 3 c 32 4 c 32 2 c 32 3 c 32 3 c 32
3 c 32 3 c 32 2 c 32 2 c 32 3 c 32 2 c 31 2 c 32 2 c
32 1 c 32 2 c 32 2 c 32 1 c 32 2 c 32 1 c 32 2 c 32 1 c 32 1 c 32 1 c 32 1 c 31
2 c 32 1 c 32 1 c 32 1 c 32 0 c 32 1 c 32 1 c 32 1 c
32 1 c 32 1 c 32 0 c 32 1 c 32 1 c 32 0 c 31 1 c 32 1 c 32 0 c 32 1 c 32 0 c 32
1 c 32 0 c 32 1 c 32 0 c 32 1 c 32 0 c 32 1 c 32 0 c
31 0 c 32 1 c 32 0 c 32 1 c 32 0 c 32 0 c 32 1 c 32 0 c 32 0 c 32 1 c 32 0 c 32
0 c 32 0 c 32 1 c 31 0 c 32 0 c 32 1 c 32 0 c 32 0 c
32 0 c 32 0 c 32 1 c 32 0 c 32 0 c 32 0 c 32 1 c 32 0 c 31 0 c 32 0 c 32 0 c 32
1 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 1 c 32 0 c
32 0 c 32 0 c 32 0 c 31 0 c 32 0 c 32 1 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32
0 c 32 0 c 32 1 c 32 0 c 32 0 c 31 0 c 32 0 c 32 0 c
32 0 c 32 0 c 32 0 c 32 0 c 32 1 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 31
0 c 32 0 c 32 0 c 32 0 c 32 1 c 32 0 c 32 0 c 32 0 c
32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 31 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32
1 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 -6 c
31 -14 c 32 -15 c 32 -14 c 32 -14 c 32 -14 c 32 -14 c 32 -14 c 32 -14 c 32 -14
c 32 -14 c 32 -14 c 32 -14 c 32 -13 c 32 -14 c
31 -13 c 32 -14 c 32 -13 c 32 -13 c 32 -13 c 32 -14 c 32 -13 c 32 -13 c 32 -13
c 32 -13 c 32 -12 c 32 -13 c 32 -13 c 31 -13 c
32 -12 c 32 -13 c 32 -12 c 32 -13 c 32 -12 c 32 -12 c 32 -13 c 32 -12 c 32 -12
c 32 -12 c 32 -12 c 32 -12 c 32 -12 c 31 -12 c
32 -12 c 32 -11 c 32 -12 c 32 -12 c 32 -12 c 32 -11 c 32 -12 c 32 -11 c 32 -12
c 32 -11 c 32 -11 c 32 -12 c 31 -11 c 32 -11 c
32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11
c 32 -11 c 32 -10 c 32 -11 c 31 -11 c 32 -10 c
32 -11 c 32 -10 c 32 -11 c 32 -10 c 32 -10 c 32 -11 c 32 -10 c 32 -10 c 32 -11
c 32 -10 c 32 -10 c 31 -10 c 32 -10 c 32 -10 c
32 -10 c 32 -10 c 32 -10 c 32 -10 c 32 -10 c 32 -10 c 32 -9 c 32 -10 c 32 -10 c
32 -10 c 32 -9 c 31 -10 c 32 -9 c 32 -10 c 32 -9 c
32 -10 c 32 -9 c 32 -10 c 32 -9 c 32 -10 c 32 -9 c 32 -9 c 32 -9 c 32 -10 c 31
-9 c 32 -9 c 32 -9 c 32 -9 c 32 -9 c 32 -9 c 0 0 c
0.00 setgray 32 -289 780 4373 l 32 -255 c 32 -207 c 32 -140 c 32 -64 c 31 -23 c
32 -2 c 32 7 c 32 10 c 32 9 c 32 9 c 32 9 c 32 8 c
32 8 c 32 7 c 32 6 c 32 6 c 32 6 c 31 5 c 32 5 c 32 5 c 32 4 c 32 4 c 32 3 c 32
4 c 32 4 c 32 3 c 32 3 c 32 3 c 32 3 c 32 2 c 32 3 c
31 2 c 32 3 c 32 2 c 32 2 c 32 2 c 32 2 c 32 1 c 32 2 c 32 2 c 32 1 c 32 2 c 32
1 c 32 1 c 31 2 c 32 1 c 32 1 c 32 1 c 32 1 c 32 1 c
32 1 c 32 1 c 32 1 c 32 1 c 32 1 c 32 1 c 32 1 c 32 0 c 31 1 c 32 1 c 32 0 c 32
1 c 32 1 c 32 0 c 32 1 c 32 1 c 32 0 c 32 1 c 32 0 c
32 1 c 32 0 c 31 1 c 32 0 c 32 1 c 32 0 c 32 1 c 32 0 c 32 0 c 32 1 c 32 0 c 32
0 c 32 1 c 32 0 c 32 1 c 32 0 c 31 0 c 32 0 c 32 1 c
32 0 c 32 0 c 32 1 c 32 0 c 32 0 c 32 0 c 32 1 c 32 0 c 32 0 c 32 0 c 31 1 c 32
0 c 32 0 c 32 0 c 32 0 c 32 1 c 32 0 c 32 0 c 32 0 c
32 0 c 32 1 c 32 0 c 32 0 c 32 0 c 31 0 c 32 1 c 32 0 c 32 0 c 32 0 c 32 0 c 32
0 c 32 0 c 32 1 c 32 0 c 32 0 c 32 0 c 32 0 c 31 0 c
32 0 c 32 0 c 32 1 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32
1 c 32 0 c 31 0 c 32 0 c 32 0 c 32 0 c 32 0 c 32 0 c
32 0 c 32 0 c 32 1 c 32 0 c 32 0 c 32 0 c 32 0 c 31 0 c 32 0 c 32 0 c 32 0 c 32
0 c 32 0 c 32 0 c 32 0 c 32 1 c 32 0 c 32 0 c 32 0 c
32 -6 c 31 -14 c 32 -15 c 32 -14 c 32 -14 c 32 -14 c 32 -14 c 32 -14 c 32 -14 c
32 -14 c 32 -14 c 32 -14 c 32 -14 c 32 -13 c
32 -14 c 31 -13 c 32 -14 c 32 -13 c 32 -13 c 32 -13 c 32 -13 c 32 -14 c 32 -13
c 32 -13 c 32 -12 c 32 -13 c 32 -13 c 32 -13 c
31 -12 c 32 -13 c 32 -13 c 32 -12 c 32 -12 c 32 -13 c 32 -12 c 32 -12 c 32 -13
c 32 -12 c 32 -12 c 32 -12 c 32 -12 c 32 -12 c
31 -12 c 32 -11 c 32 -12 c 32 -12 c 32 -12 c 32 -11 c 32 -12 c 32 -11 c 32 -12
c 32 -11 c 32 -12 c 32 -11 c 32 -11 c 31 -12 c
32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11 c 32 -11
c 32 -10 c 32 -11 c 32 -11 c 32 -11 c 31 -10 c
32 -11 c 32 -10 c 32 -11 c 32 -10 c 32 -11 c 32 -10 c 32 -10 c 32 -11 c 32 -10
c 32 -10 c 32 -10 c 32 -11 c 31 -10 c 32 -10 c
32 -10 c 32 -10 c 32 -10 c 32 -10 c 32 -10 c 32 -9 c 32 -10 c 32 -10 c 32 -10 c
32 -10 c 32 -9 c 32 -10 c 31 -9 c 32 -10 c 32 -10 c
32 -9 c 32 -10 c 32 -9 c 32 -9 c 32 -10 c 32 -9 c 32 -9 c 32 -10 c 32 -9 c 32
-9 c 31 -9 c 32 -10 c 32 -9 c 32 -9 c 32 -9 c 32 -9 c
0 0 c
0.00 setgray 7 -77 780 4333 l 7 -78 794 4178 l 4 -47 808 4023 l 3 -31 c 7 -77
822 3867 l 8 -78 836 3712 l 8 -78 851 3557 l
8 -77 867 3401 l 10 -77 884 3246 l 4 -33 904 3092 l 9 -44 c 8 -34 932 2938 l 15
-40 c 11 -13 992 2797 l 32 -14 c 26 -4 c
24 1 1139 2765 l 32 2 c 22 2 c 28 3 1295 2776 l 32 2 c 17 2 c 0 0 1450 2790 l
32 3 c 32 2 c 14 1 c 5 0 1605 2802 l 32 3 c 32 2 c
9 0 c 9 1 1761 2812 l 32 2 c 31 1 c 6 1 c 12 0 1917 2821 l 32 2 c 32 1 c 2 0 c
16 0 2073 2828 l 32 1 c 30 2 c 19 1 2229 2833 l
32 1 c 27 1 c 24 1 2384 2838 l 32 0 c 22 1 c 28 0 2540 2842 l 32 1 c 18 1 c 31
1 2696 2845 l 32 0 c 15 1 c 3 0 2852 2848 l 32 1 c
32 0 c 11 0 c 7 1 3008 2850 l 32 0 c 32 0 c 7 0 c 10 0 3164 2853 l 32 0 c 32 0
c 4 0 c 14 0 3320 2854 l 32 1 c 32 0 c 0 0 c
18 0 3476 2856 l 32 0 c 28 1 c 21 1 3632 2857 l 32 0 c 25 0 c 25 0 3788 2859 l
32 0 c 21 0 c 28 0 3944 2860 l 32 0 c 18 0 c
0 0 4100 2861 l 32 0 c 32 0 c 14 0 c 4 0 4256 2862 l 32 0 c 32 0 c 10 0 c 7 1
4412 2862 l 32 0 c 32 0 c 7 0 c 11 0 4568 2863 l
32 0 c 32 1 c 3 0 c 15 0 4724 2864 l 32 0 c 31 0 c 18 0 4880 2865 l 32 0 c 28
-5 c 32 -17 5026 2824 l 32 -18 c 5 -2 c
23 -12 5163 2749 l 32 -17 c 14 -7 c 12 -6 5301 2676 l 32 -17 c 25 -13 c 1 -1
5440 2605 l 32 -16 c 32 -16 c 4 -2 c 22 -11 5579 2535 l
32 -16 c 16 -8 c 9 -4 5719 2466 l 32 -16 c 29 -14 c 28 -13 5860 2399 l 32 -15 c
10 -5 c 15 -7 6001 2333 l 32 -15 c 24 -11 c
0 0 6143 2268 l 32 -14 c 32 -15 c 7 -3 c 17 -8 6286 2205 l 32 -14 c 22 -9 c 2
-1 6429 2143 l 32 -14 c 32 -14 c 5 -2 c
18 -8 6572 2082 l 32 -13 c 22 -9 c 2 -1 6716 2022 l 32 -13 c 32 -13 c 6 -3 c 17
-7 6861 1963 l 32 -13 c 23 -9 c 31 -12 7006 1905 l
32 -13 c 9 -3 c 14 -6 7151 1849 l 32 -12 c 27 -10 c 28 -11 7297 1793 l 32 -12 c
13 -4 c 9 -3 7443 1738 l 32 -12 c 32 -12 c
23 -9 7589 1685 l 32 -11 c 19 -7 c 4 -1 7736 1632 l 32 -12 c 32 -11 c 6 -2 c 16
-6 7883 1580 l 32 -11 c 26 -9 c 28 -10 8031 1529 l
32 -11 c 13 -4 c 9 -3 8178 1479 l 32 -11 c 32 -10 c 1 -1 c 20 -6 8326 1429 l 32
-11 c 22 -7 c 32 -10 8474 1381 l 32 -11 c 11 -3 c
11 -3 8623 1333 l 32 -10 c 31 -11 c 21 -7 8772 1286 l 32 -10 c 21 -6 c 0 0 8921
1240 l 32 -10 c 32 -10 c 10 -3 c 11 -3 9070 1194 l
32 -10 c 31 -9 c 21 -6 9219 1149 l 32 -9 c 22 -7 c 31 -9 9369 1105 l 32 -9 c 12
-4 c 10 -2 9518 1061 l 31 -9 c 32 -10 c 2 0 c
19 -6 9668 1019 l 32 -9 c 0 0 c
0.00 setgray 6 -78 780 4215 l 6 -77 793 4059 l 6 -69 806 3904 l 1 -9 c 6 -77
819 3748 l 6 -78 832 3593 l 7 -77 844 3437 l
6 -78 857 3282 l 7 -77 869 3126 l 0 0 c 7 -78 882 2971 l 6 -78 896 2816 l 10
-77 909 2660 l 9 -77 928 2505 l 15 -77 950 2351 l
17 -45 986 2200 l 21 -21 c 4 0 1095 2106 l 32 -2 c 32 1 c 10 0 c 8 1 1251 2111
l 32 3 c 32 4 c 5 0 c 12 2 1406 2128 l 32 3 c 32 4 c
1 0 c 17 2 1561 2145 l 32 3 c 29 2 c 22 2 1716 2159 l 32 3 c 24 2 c 25 2 1872
2171 l 32 2 c 21 1 c 30 2 2027 2181 l 32 1 c 16 1 c
2 0 2183 2189 l 32 1 c 31 2 c 13 0 c 5 1 2339 2195 l 32 1 c 32 1 c 9 0 c 9 0
2495 2201 l 32 1 c 32 1 c 5 0 c 13 0 2651 2206 l 31 1 c
32 1 c 2 0 c 16 0 2807 2210 l 32 1 c 30 0 c 20 0 2963 2213 l 32 1 c 26 0 c 23 0
3119 2216 l 32 1 c 23 0 c 27 1 3275 2218 l 32 0 c
19 1 c 31 0 3431 2221 l 32 0 c 15 1 c 2 0 3587 2223 l 32 0 c 32 0 c 12 0 c 6 0
3743 2224 l 32 1 c 32 0 c 8 0 c 11 0 3898 2226 l
32 0 c 31 0 c 4 1 c 14 0 4054 2227 l 32 1 c 32 0 c 0 0 c 18 1 4210 2228 l 32 0
c 28 0 c 22 0 4366 2230 l 31 0 c 25 0 c
25 0 4522 2231 l 32 0 c 21 0 c 29 0 4678 2232 l 32 0 c 17 0 c 0 0 4834 2232 l
32 1 c 32 0 c 14 0 c 8 -4 4986 2214 l 32 -18 c
29 -15 c 31 -16 5123 2139 l 32 -17 c 6 -4 c 20 -11 5261 2066 l 32 -17 c 17 -8 c
10 -5 5399 1994 l 32 -16 c 28 -14 c
31 -16 5538 1924 l 32 -15 c 7 -4 c 18 -9 5678 1855 l 32 -16 c 20 -9 c 5 -3 5819
1787 l 32 -15 c 32 -15 c 1 0 c 24 -11 5960 1721 l
32 -15 c 15 -7 c 9 -5 6102 1656 l 32 -14 c 30 -13 c 27 -12 6244 1592 l 32 -14 c
13 -5 c 12 -6 6387 1530 l 32 -13 c 28 -12 c
27 -12 6531 1468 l 32 -13 c 12 -5 c 12 -5 6674 1408 l 32 -13 c 29 -12 c 27 -11
6819 1349 l 32 -13 c 13 -5 c 9 -4 6964 1291 l
32 -12 c 31 -13 c 24 -9 7109 1234 l 32 -13 c 17 -6 c 6 -2 7255 1178 l 32 -12 c
32 -12 c 2 -1 c 19 -7 7401 1123 l 32 -12 c 22 -8 c
1 0 7547 1069 l 32 -12 c 32 -11 c 8 -3 c 14 -5 7694 1016 l 32 -11 c 27 -10 c 26
-9 7841 964 l 32 -11 c 15 -5 c 7 -2 7988 913 l
32 -11 c 32 -11 c 3 -1 c 19 -7 8136 863 l 32 -11 c 22 -7 c 31 -10 8283 813 l 32
-11 c 11 -3 c
0.00 setgray
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1
